The Exact Boundary of Linear Optimality in Witsenhausen's Counterexample

Witsenhausen's counterexample has resisted a closed form solution for decades. However, it has remained unknown whether a mathematically tractable representation exists or not. In this paper, we solve this open problem, showing that the optimal policies are either linear or not tame and characterizing the exact regions where the two properties hold. Moreover, in the linear optimal region, we give an essentially unique closed form solution for the optimal policy, and show that no optimal first-stage policy is definable in any $o$-minimal expansion of the ordered real field in the nonlinear optimal region.

==> Figures/boundary_validation.tex <==
% Self contained TikZ input. Requires TikZ and the manuscript fonts.
% Numeric coordinates are embedded. No CSV, image, or other file is read.
\begingroup%
\fontfamily{ptm}\selectfont%
\definecolor{vblue}{RGB}{51,88,122}%
\definecolor{vred}{RGB}{151,54,57}%
\definecolor{vteal}{RGB}{64,117,111}%
\definecolor{vrust}{RGB}{168,110,58}%
\definecolor{vgray}{gray}{0.40}%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt]
\begin{pgfinterruptboundingbox}
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (26.00000,48.70000) -- (26.00000,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (26.00000,41.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (73.74194,48.70000) -- (73.74194,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (73.74194,41.00000) {2};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (121.48387,48.70000) -- (121.48387,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (121.48387,41.00000) {4};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (169.22581,48.70000) -- (169.22581,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (169.22581,41.00000) {6};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,51.00000) -- (26.00000,51.00000);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,51.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,106.45455) -- (26.00000,106.45455);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,106.45455) {1};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,161.90909) -- (26.00000,161.90909);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,161.90909) {2};
\draw[draw=black,line width=0.5bp,line cap=round,line join=round] (26.00000,173.00000) -- (26.00000,51.00000) -- (174.00000,51.00000);
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (100.00000,30.00000) {$\sigma$};
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (25.00000,182.00000) {$k$};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (226.00000,48.70000) -- (226.00000,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (226.00000,41.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (273.74194,48.70000) -- (273.74194,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (273.74194,41.00000) {2};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (321.48387,48.70000) -- (321.48387,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (321.48387,41.00000) {4};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (369.22581,48.70000) -- (369.22581,51.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (369.22581,41.00000) {6};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,51.00000) -- (226.00000,51.00000);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,51.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,93.06897) -- (226.00000,93.06897);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,93.06897) {1};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,135.13793) -- (226.00000,135.13793);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,135.13793) {2};
\draw[draw=black,line width=0.5bp,line cap=round,line join=round] (226.00000,173.00000) -- (226.00000,51.00000) -- (374.00000,51.00000);
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (300.00000,30.00000) {$\sigma$};
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (225.00000,182.00000) {$k$};
\node[anchor=center,text=black,font=\fontsize{9.5}{11.5}\selectfont] at (100.00000,195.00000) {(a) Formula consistency};
\node[anchor=center,text=black,font=\fontsize{9.5}{11.5}\selectfont] at (300.00000,195.00000) {(b) Direct objective search};
\filldraw[draw=black!38,fill=white,line width=0.35bp] (264.00000,183.00000) circle[radius=1.15bp];
\node[anchor=west,text=black,font=\fontsize{7.8}{9.8}\selectfont] at (270.00000,183.00000) {No reduction found};
\draw[draw=black!35,line width=0.4bp,line cap=round,line join=round,dash pattern=on 3bp off 2bp] (26.00000,161.90909) -- (174.00000,161.90909);
\draw[draw=black,line width=0.8bp,line cap=round,line join=round] (26.00000,51.00000) -- (26.23871,51.00000) -- (26.47742,51.00000) -- (26.71613,51.00000) -- (26.95484,51.00000) -- (27.19355,51.00000) -- (27.43226,51.00000) -- (27.67097,51.00000) -- (27.90968,51.00000) -- (28.14839,51.00000) -- (28.38710,51.00000) -- (28.62581,51.00000) -- (28.86452,51.00000) -- (29.10323,51.00000) -- (29.34194,51.00000) -- (29.58065,51.00000) -- (29.81935,51.00000) -- (30.05806,51.00000) -- (30.29677,51.00000) -- (30.53548,51.00000) -- (30.77419,51.00000) -- (31.01290,51.00000) -- (31.25161,51.00000) -- (31.49032,51.00000) -- (31.72903,51.00000) -- (31.96774,51.00000) -- (32.20645,51.00000) -- (32.44516,51.00000) -- (32.68387,51.00000) -- (32.92258,51.00000) -- (33.16129,51.00000) -- (33.40000,51.00000) -- (33.63871,51.00000) -- (33.87742,51.00000) -- (34.11613,51.00000) -- (34.35484,51.00000) -- (34.59355,51.00000) -- (34.83226,51.00000) -- (35.07097,51.00000) -- (35.30968,51.00000) -- (35.54839,51.00000) -- (35.78710,51.00000) -- (36.02581,51.00000) -- (36.26452,51.00000) -- (36.50323,51.00000) -- (36.74194,51.00000) -- (36.98065,51.00000) -- (37.21935,51.00000) -- (37.45806,51.00000) -- (37.69677,51.00000) -- (37.93548,51.00000) -- (38.17419,66.67630) -- (38.41290,73.13688) -- (38.65161,78.05213) -- (38.89032,82.14974) -- (39.12903,85.71235) -- (39.36774,88.88587) -- (39.60645,91.75777) -- (39.84516,94.38570) -- (40.08387,96.81028) -- (40.32258,99.06153) -- (40.56129,101.16249) -- (40.80000,103.13134) -- (41.03871,104.98281) -- (41.27742,106.72904) -- (41.51613,108.38022) -- (41.75484,109.94498) -- (41.99355,111.43078) -- (42.23226,112.84406) -- (42.47097,114.19049) -- (42.70968,115.47507) -- (42.94839,116.70222) -- (43.18710,117.87593) -- (43.42581,118.99974) -- (43.66452,120.07689) -- (43.90323,121.11029) -- (44.14194,122.10260) -- (44.38065,123.05624) -- (44.61935,123.97344) -- (44.85806,124.85625) -- (45.09677,125.70654) -- (45.33548,126.52605) -- (45.57419,127.31640) -- (45.81290,128.07908) -- (46.05161,128.81547) -- (46.29032,129.52688) -- (46.52903,130.21450) -- (46.76774,130.87947) -- (47.00645,131.52285) -- (47.24516,132.14561) -- (47.48387,132.74869) -- (47.72258,133.33297) -- (47.96129,133.89926) -- (48.20000,134.44833) -- (48.43871,134.98092) -- (48.67742,135.49771) -- (48.91613,135.99935) -- (49.15484,136.48646) -- (49.39355,136.95962) -- (49.63226,137.41938) -- (49.87097,137.86627) -- (50.10968,138.30077) -- (50.34839,138.72337) -- (50.58710,139.13450) -- (50.82581,139.53460) -- (51.06452,139.92407) -- (51.30323,140.30329) -- (51.54194,140.67264) -- (51.78065,141.03246) -- (52.01935,141.38309) -- (52.25806,141.72485) -- (52.49677,142.05804) -- (52.73548,142.38296) -- (52.97419,142.69988) -- (53.21290,143.00907) -- (53.45161,143.31079) -- (53.69032,143.60528) -- (53.92903,143.89277) -- (54.16774,144.17350) -- (54.40645,144.44766) -- (54.64516,144.71548) -- (54.88387,144.97715) -- (55.12258,145.23286) -- (55.36129,145.48279) -- (55.60000,145.72712) -- (55.83871,145.96602) -- (56.07742,146.19964) -- (56.31613,146.42815) -- (56.55484,146.65170) -- (56.79355,146.87043) -- (57.03226,147.08448) -- (57.27097,147.29399) -- (57.50968,147.49907) -- (57.74839,147.69987) -- (57.98710,147.89650) -- (58.22581,148.08907) -- (58.46452,148.27770) -- (58.70323,148.46249) -- (58.94194,148.64355) -- (59.18065,148.82098) -- (59.41935,148.99488) -- (59.65806,149.16534) -- (59.89677,149.33245) -- (60.13548,149.49631) -- (60.37419,149.65698) -- (60.61290,149.81457) -- (60.85161,149.96913) -- (61.09032,150.12077) -- (61.32903,150.26953) -- (61.56774,150.41551) -- (61.80645,150.55877) -- (62.04516,150.69938) -- (62.28387,150.83739) -- (62.52258,150.97288) -- (62.76129,151.10591) -- (63.00000,151.23654) -- (63.23871,151.36482) -- (63.47742,151.49081) -- (63.71613,151.61456) -- (63.95484,151.73613) -- (64.19355,151.85558) -- (64.43226,151.97293) -- (64.67097,152.08826) -- (64.90968,152.20160) -- (65.14839,152.31300) -- (65.38710,152.42250) -- (65.62581,152.53014) -- (65.86452,152.63598) -- (66.10323,152.74004) -- (66.34194,152.84237) -- (66.58065,152.94300) -- (66.81935,153.04198) -- (67.05806,153.13934) -- (67.29677,153.23511) -- (67.53548,153.32933) -- (67.77419,153.42203) -- (68.01290,153.51325) -- (68.25161,153.60301) -- (68.49032,153.69135) -- (68.72903,153.77829) -- (68.96774,153.86387) -- (69.20645,153.94812) -- (69.44516,154.03106) -- (69.68387,154.11271) -- (69.92258,154.19311) -- (70.16129,154.27228) -- (70.40000,154.35025) -- (70.63871,154.42704) -- (70.87742,154.50267) -- (71.11613,154.57716) -- (71.35484,154.65055) -- (71.59355,154.72284) -- (71.83226,154.79407) -- (72.07097,154.86425) -- (72.30968,154.93341) -- (72.54839,155.00156) -- (72.78710,155.06872) -- (73.02581,155.13491) -- (73.26452,155.20015) -- (73.50323,155.26446) -- (73.74194,155.32786) -- (73.98065,155.39036) -- (74.21935,155.45198) -- (74.45806,155.51274) -- (74.69677,155.57265) -- (74.93548,155.63172) -- (75.17419,155.68998) -- (75.41290,155.74744) -- (75.65161,155.80411) -- (75.89032,155.86001) -- (76.12903,155.91515) -- (76.36774,155.96954) -- (76.60645,156.02320) -- (76.84516,156.07615) -- (77.08387,156.12838) -- (77.32258,156.17992) -- (77.56129,156.23079) -- (77.80000,156.28098) -- (78.03871,156.33051) -- (78.27742,156.37940) -- (78.51613,156.42765) -- (78.75484,156.47527) -- (78.99355,156.52229) -- (79.23226,156.56870) -- (79.47097,156.61451) -- (79.70968,156.65975) -- (79.94839,156.70441) -- (80.18710,156.74850) -- (80.42581,156.79205) -- (80.66452,156.83504) -- (80.90323,156.87750) -- (81.14194,156.91944) -- (81.38065,156.96085) -- (81.61935,157.00176) -- (81.85806,157.04216) -- (82.09677,157.08207) -- (82.33548,157.12150) -- (82.57419,157.16045) -- (82.81290,157.19892) -- (83.05161,157.23694) -- (83.29032,157.27450) -- (83.52903,157.31161) -- (83.76774,157.34828) -- (84.00645,157.38451) -- (84.24516,157.42032) -- (84.48387,157.45571) -- (84.72258,157.49068) -- (84.96129,157.52525) -- (85.20000,157.55941) -- (85.43871,157.59318) -- (85.67742,157.62656) -- (85.91613,157.65956) -- (86.15484,157.69218) -- (86.39355,157.72443) -- (86.63226,157.75631) -- (86.87097,157.78783) -- (87.10968,157.81900) -- (87.34839,157.84981) -- (87.58710,157.88028) -- (87.82581,157.91042) -- (88.06452,157.94021) -- (88.30323,157.96968) -- (88.54194,157.99882) -- (88.78065,158.02765) -- (89.01935,158.05615) -- (89.25806,158.08435) -- (89.49677,158.11224) -- (89.73548,158.13983) -- (89.97419,158.16712) -- (90.21290,158.19411) -- (90.45161,158.22082) -- (90.69032,158.24724) -- (90.92903,158.27338) -- (91.16774,158.29925) -- (91.40645,158.32484) -- (91.64516,158.35016) -- (91.88387,158.37521) -- (92.12258,158.40001) -- (92.36129,158.42454) -- (92.60000,158.44882) -- (92.83871,158.47285) -- (93.07742,158.49663) -- (93.31613,158.52016) -- (93.55484,158.54346) -- (93.79355,158.56652) -- (94.03226,158.58934) -- (94.27097,158.61193) -- (94.50968,158.63429) -- (94.74839,158.65643) -- (94.98710,158.67834) -- (95.22581,158.70004) -- (95.46452,158.72151) -- (95.70323,158.74278) -- (95.94194,158.76383) -- (96.18065,158.78468) -- (96.41935,158.80532) -- (96.65806,158.82576) -- (96.89677,158.84599) -- (97.13548,158.86604) -- (97.37419,158.88588) -- (97.61290,158.90553) -- (97.85161,158.92500) -- (98.09032,158.94427) -- (98.32903,158.96336) -- (98.56774,158.98227) -- (98.80645,159.00100) -- (99.04516,159.01955) -- (99.28387,159.03792) -- (99.52258,159.05612) -- (99.76129,159.07415) -- (100.00000,159.09200) -- (100.23871,159.10970) -- (100.47742,159.12722) -- (100.71613,159.14458) -- (100.95484,159.16179) -- (101.19355,159.17883) -- (101.43226,159.19571) -- (101.67097,159.21244) -- (101.90968,159.22902) -- (102.14839,159.24544) -- (102.38710,159.26172) -- (102.62581,159.27785) -- (102.86452,159.29383) -- (103.10323,159.30966) -- (103.34194,159.32536) -- (103.58065,159.34091) -- (103.81935,159.35632) -- (104.05806,159.37160) -- (104.29677,159.38674) -- (104.53548,159.40174) -- (104.77419,159.41662) -- (105.01290,159.43136) -- (105.25161,159.44597) -- (105.49032,159.46045) -- (105.72903,159.47481) -- (105.96774,159.48904) -- (106.20645,159.50315) -- (106.44516,159.51714) -- (106.68387,159.53100) -- (106.92258,159.54474) -- (107.16129,159.55837) -- (107.40000,159.57188) -- (107.63871,159.58527) -- (107.87742,159.59855) -- (108.11613,159.61172) -- (108.35484,159.62478) -- (108.59355,159.63772) -- (108.83226,159.65056) -- (109.07097,159.66328) -- (109.30968,159.67590) -- (109.54839,159.68842) -- (109.78710,159.70083) -- (110.02581,159.71314) -- (110.26452,159.72534) -- (110.50323,159.73745) -- (110.74194,159.74945) -- (110.98065,159.76136) -- (111.21935,159.77317) -- (111.45806,159.78488) -- (111.69677,159.79649) -- (111.93548,159.80801) -- (112.17419,159.81944) -- (112.41290,159.83078) -- (112.65161,159.84202) -- (112.89032,159.85317) -- (113.12903,159.86424) -- (113.36774,159.87521) -- (113.60645,159.88610) -- (113.84516,159.89690) -- (114.08387,159.90761) -- (114.32258,159.91824) -- (114.56129,159.92879) -- (114.80000,159.93925) -- (115.03871,159.94963) -- (115.27742,159.95993) -- (115.51613,159.97014) -- (115.75484,159.98028) -- (115.99355,159.99034) -- (116.23226,160.00032) -- (116.47097,160.01022) -- (116.70968,160.02005) -- (116.94839,160.02980) -- (117.18710,160.03948) -- (117.42581,160.04908) -- (117.66452,160.05861) -- (117.90323,160.06806) -- (118.14194,160.07745) -- (118.38065,160.08676) -- (118.61935,160.09600) -- (118.85806,160.10517) -- (119.09677,160.11427) -- (119.33548,160.12331) -- (119.57419,160.13228) -- (119.81290,160.14118) -- (120.05161,160.15001) -- (120.29032,160.15878) -- (120.52903,160.16748) -- (120.76774,160.17612) -- (121.00645,160.18469) -- (121.24516,160.19320) -- (121.48387,160.20165) -- (121.72258,160.21003) -- (121.96129,160.21836) -- (122.20000,160.22662) -- (122.43871,160.23483) -- (122.67742,160.24297) -- (122.91613,160.25105) -- (123.15484,160.25908) -- (123.39355,160.26705) -- (123.63226,160.27496) -- (123.87097,160.28282) -- (124.10968,160.29061) -- (124.34839,160.29836) -- (124.58710,160.30604) -- (124.82581,160.31368) -- (125.06452,160.32125) -- (125.30323,160.32878) -- (125.54194,160.33625) -- (125.78065,160.34367) -- (126.01935,160.35104) -- (126.25806,160.35835) -- (126.49677,160.36561) -- (126.73548,160.37283) -- (126.97419,160.37999) -- (127.21290,160.38710) -- (127.45161,160.39417) -- (127.69032,160.40118) -- (127.92903,160.40815) -- (128.16774,160.41507) -- (128.40645,160.42194) -- (128.64516,160.42876) -- (128.88387,160.43554) -- (129.12258,160.44227) -- (129.36129,160.44895) -- (129.60000,160.45559) -- (129.83871,160.46219) -- (130.07742,160.46874) -- (130.31613,160.47524) -- (130.55484,160.48170) -- (130.79355,160.48812) -- (131.03226,160.49450) -- (131.27097,160.50083) -- (131.50968,160.50712) -- (131.74839,160.51337) -- (131.98710,160.51957) -- (132.22581,160.52574) -- (132.46452,160.53186) -- (132.70323,160.53795) -- (132.94194,160.54399) -- (133.18065,160.55000) -- (133.41935,160.55596) -- (133.65806,160.56189) -- (133.89677,160.56778) -- (134.13548,160.57362) -- (134.37419,160.57944) -- (134.61290,160.58521) -- (134.85161,160.59094) -- (135.09032,160.59664) -- (135.32903,160.60231) -- (135.56774,160.60793) -- (135.80645,160.61352) -- (136.04516,160.61907) -- (136.28387,160.62459) -- (136.52258,160.63007) -- (136.76129,160.63552) -- (137.00000,160.64094) -- (137.23871,160.64632) -- (137.47742,160.65166) -- (137.71613,160.65697) -- (137.95484,160.66225) -- (138.19355,160.66749) -- (138.43226,160.67270) -- (138.67097,160.67788) -- (138.90968,160.68303) -- (139.14839,160.68814) -- (139.38710,160.69323) -- (139.62581,160.69828) -- (139.86452,160.70330) -- (140.10323,160.70829) -- (140.34194,160.71324) -- (140.58065,160.71817) -- (140.81935,160.72307) -- (141.05806,160.72794) -- (141.29677,160.73277) -- (141.53548,160.73758) -- (141.77419,160.74236) -- (142.01290,160.74711) -- (142.25161,160.75183) -- (142.49032,160.75652) -- (142.72903,160.76118) -- (142.96774,160.76582) -- (143.20645,160.77043) -- (143.44516,160.77500) -- (143.68387,160.77956) -- (143.92258,160.78408) -- (144.16129,160.78858) -- (144.40000,160.79305) -- (144.63871,160.79749) -- (144.87742,160.80191) -- (145.11613,160.80630) -- (145.35484,160.81067) -- (145.59355,160.81501) -- (145.83226,160.81932) -- (146.07097,160.82361) -- (146.30968,160.82788) -- (146.54839,160.83211) -- (146.78710,160.83633) -- (147.02581,160.84052) -- (147.26452,160.84468) -- (147.50323,160.84882) -- (147.74194,160.85294) -- (147.98065,160.85703) -- (148.21935,160.86110) -- (148.45806,160.86515) -- (148.69677,160.86917) -- (148.93548,160.87317) -- (149.17419,160.87714) -- (149.41290,160.88110) -- (149.65161,160.88503) -- (149.89032,160.88893) -- (150.12903,160.89282) -- (150.36774,160.89668) -- (150.60645,160.90053) -- (150.84516,160.90435) -- (151.08387,160.90814) -- (151.32258,160.91192) -- (151.56129,160.91568) -- (151.80000,160.91941) -- (152.03871,160.92313) -- (152.27742,160.92682) -- (152.51613,160.93049) -- (152.75484,160.93414) -- (152.99355,160.93777) -- (153.23226,160.94138) -- (153.47097,160.94498) -- (153.70968,160.94855) -- (153.94839,160.95210) -- (154.18710,160.95563) -- (154.42581,160.95914) -- (154.66452,160.96263) -- (154.90323,160.96611) -- (155.14194,160.96956) -- (155.38065,160.97300) -- (155.61935,160.97642) -- (155.85806,160.97981) -- (156.09677,160.98319) -- (156.33548,160.98656) -- (156.57419,160.98990) -- (156.81290,160.99323) -- (157.05161,160.99653) -- (157.29032,160.99982) -- (157.52903,161.00309) -- (157.76774,161.00635) -- (158.00645,161.00958) -- (158.24516,161.01280) -- (158.48387,161.01601) -- (158.72258,161.01919) -- (158.96129,161.02236) -- (159.20000,161.02551) -- (159.43871,161.02865) -- (159.67742,161.03176) -- (159.91613,161.03486) -- (160.15484,161.03795) -- (160.39355,161.04102) -- (160.63226,161.04407) -- (160.87097,161.04711) -- (161.10968,161.05013) -- (161.34839,161.05313) -- (161.58710,161.05612) -- (161.82581,161.05910) -- (162.06452,161.06205) -- (162.30323,161.06500) -- (162.54194,161.06792) -- (162.78065,161.07084) -- (163.01935,161.07373) -- (163.25806,161.07662) -- (163.49677,161.07948) -- (163.73548,161.08234) -- (163.97419,161.08517) -- (164.21290,161.08800) -- (164.45161,161.09081) -- (164.69032,161.09360) -- (164.92903,161.09638) -- (165.16774,161.09915) -- (165.40645,161.10190) -- (165.64516,161.10464) -- (165.88387,161.10736) -- (166.12258,161.11007) -- (166.36129,161.11277) -- (166.60000,161.11545) -- (166.83871,161.11812) -- (167.07742,161.12078) -- (167.31613,161.12342) -- (167.55484,161.12605) -- (167.79355,161.12867) -- (168.03226,161.13127) -- (168.27097,161.13386) -- (168.50968,161.13644) -- (168.74839,161.13900) -- (168.98710,161.14155) -- (169.22581,161.14409) -- (169.46452,161.14662) -- (169.70323,161.14914) -- (169.94194,161.15164) -- (170.18065,161.15413) -- (170.41935,161.15660) -- (170.65806,161.15907) -- (170.89677,161.16152) -- (171.13548,161.16396) -- (171.37419,161.16639) -- (171.61290,161.16881) -- (171.85161,161.17122) -- (172.09032,161.17361) -- (172.32903,161.17599) -- (172.56774,161.17836) -- (172.80645,161.18072) -- (173.04516,161.18307) -- (173.28387,161.18541) -- (173.52258,161.18773) -- (173.76129,161.19005) -- (174.00000,161.19235);
\draw[draw=black,line width=0.7bp,line cap=round,line join=round] (226.00000,51.00000) -- (226.23871,51.00000) -- (226.47742,51.00000) -- (226.71613,51.00000) -- (226.95484,51.00000) -- (227.19355,51.00000) -- (227.43226,51.00000) -- (227.67097,51.00000) -- (227.90968,51.00000) -- (228.14839,51.00000) -- (228.38710,51.00000) -- (228.62581,51.00000) -- (228.86452,51.00000) -- (229.10323,51.00000) -- (229.34194,51.00000) -- (229.58065,51.00000) -- (229.81935,51.00000) -- (230.05806,51.00000) -- (230.29677,51.00000) -- (230.53548,51.00000) -- (230.77419,51.00000) -- (231.01290,51.00000) -- (231.25161,51.00000) -- (231.49032,51.00000) -- (231.72903,51.00000) -- (231.96774,51.00000) -- (232.20645,51.00000) -- (232.44516,51.00000) -- (232.68387,51.00000) -- (232.92258,51.00000) -- (233.16129,51.00000) -- (233.40000,51.00000) -- (233.63871,51.00000) -- (233.87742,51.00000) -- (234.11613,51.00000) -- (234.35484,51.00000) -- (234.59355,51.00000) -- (234.83226,51.00000) -- (235.07097,51.00000) -- (235.30968,51.00000) -- (235.54839,51.00000) -- (235.78710,51.00000) -- (236.02581,51.00000) -- (236.26452,51.00000) -- (236.50323,51.00000) -- (236.74194,51.00000) -- (236.98065,51.00000) -- (237.21935,51.00000) -- (237.45806,51.00000) -- (237.69677,51.00000) -- (237.93548,51.00000) -- (238.17419,62.89237) -- (238.41290,67.79349) -- (238.65161,71.52231) -- (238.89032,74.63083) -- (239.12903,77.33351) -- (239.36774,79.74101) -- (239.60645,81.91968) -- (239.84516,83.91329) -- (240.08387,85.75263) -- (240.32258,87.46047) -- (240.56129,89.05430) -- (240.80000,90.54791) -- (241.03871,91.95248) -- (241.27742,93.27721) -- (241.51613,94.52982) -- (241.75484,95.71688) -- (241.99355,96.84404) -- (242.23226,97.91619) -- (242.47097,98.93762) -- (242.70968,99.91212) -- (242.94839,100.84307) -- (243.18710,101.73346) -- (243.42581,102.58601) -- (243.66452,103.40316) -- (243.90323,104.18712) -- (244.14194,104.93990) -- (244.38065,105.66336) -- (244.61935,106.35916) -- (244.85806,107.02888) -- (245.09677,107.67393) -- (245.33548,108.29562) -- (245.57419,108.89520) -- (245.81290,109.47378) -- (246.05161,110.03243) -- (246.29032,110.57211) -- (246.52903,111.09376) -- (246.76774,111.59822) -- (247.00645,112.08630) -- (247.24516,112.55874) -- (247.48387,113.01625) -- (247.72258,113.45949) -- (247.96129,113.88909) -- (248.20000,114.30563) -- (248.43871,114.70966) -- (248.67742,115.10171) -- (248.91613,115.48227) -- (249.15484,115.85180) -- (249.39355,116.21075) -- (249.63226,116.55953) -- (249.87097,116.89855) -- (250.10968,117.22817) -- (250.34839,117.54876) -- (250.58710,117.86065) -- (250.82581,118.16418) -- (251.06452,118.45964) -- (251.30323,118.74732) -- (251.54194,119.02752) -- (251.78065,119.30049) -- (252.01935,119.56648) -- (252.25806,119.82575) -- (252.49677,120.07851) -- (252.73548,120.32500) -- (252.97419,120.56543) -- (253.21290,120.79999) -- (253.45161,121.02888) -- (253.69032,121.25228) -- (253.92903,121.47038) -- (254.16774,121.68334) -- (254.40645,121.89133) -- (254.64516,122.09450) -- (254.88387,122.29301) -- (255.12258,122.48700) -- (255.36129,122.67660) -- (255.60000,122.86195) -- (255.83871,123.04319) -- (256.07742,123.22042) -- (256.31613,123.39377) -- (256.55484,123.56336) -- (256.79355,123.72929) -- (257.03226,123.89168) -- (257.27097,124.05061) -- (257.50968,124.20619) -- (257.74839,124.35852) -- (257.98710,124.50769) -- (258.22581,124.65378) -- (258.46452,124.79687) -- (258.70323,124.93706) -- (258.94194,125.07442) -- (259.18065,125.20902) -- (259.41935,125.34095) -- (259.65806,125.47026) -- (259.89677,125.59703) -- (260.13548,125.72134) -- (260.37419,125.84323) -- (260.61290,125.96277) -- (260.85161,126.08003) -- (261.09032,126.19506) -- (261.32903,126.30792) -- (261.56774,126.41867) -- (261.80645,126.52734) -- (262.04516,126.63401) -- (262.28387,126.73871) -- (262.52258,126.84150) -- (262.76129,126.94242) -- (263.00000,127.04151) -- (263.23871,127.13883) -- (263.47742,127.23441) -- (263.71613,127.32829) -- (263.95484,127.42052) -- (264.19355,127.51113) -- (264.43226,127.60016) -- (264.67097,127.68765) -- (264.90968,127.77363) -- (265.14839,127.85813) -- (265.38710,127.94120) -- (265.62581,128.02287) -- (265.86452,128.10315) -- (266.10323,128.18210) -- (266.34194,128.25973) -- (266.58065,128.33607) -- (266.81935,128.41116) -- (267.05806,128.48501) -- (267.29677,128.55767) -- (267.53548,128.62915) -- (267.77419,128.69947) -- (268.01290,128.76867) -- (268.25161,128.83677) -- (268.49032,128.90378) -- (268.72903,128.96974) -- (268.96774,129.03466) -- (269.20645,129.09857) -- (269.44516,129.16149) -- (269.68387,129.22344) -- (269.92258,129.28443) -- (270.16129,129.34449) -- (270.40000,129.40364) -- (270.63871,129.46189) -- (270.87742,129.51926) -- (271.11613,129.57578) -- (271.35484,129.63145) -- (271.59355,129.68629) -- (271.83226,129.74033) -- (272.07097,129.79357) -- (272.30968,129.84603) -- (272.54839,129.89773) -- (272.78710,129.94868) -- (273.02581,129.99890) -- (273.26452,130.04839) -- (273.50323,130.09718) -- (273.74194,130.14527) -- (273.98065,130.19269) -- (274.21935,130.23943) -- (274.45806,130.28552) -- (274.69677,130.33097) -- (274.93548,130.37579) -- (275.17419,130.41999) -- (275.41290,130.46358) -- (275.65161,130.50657) -- (275.89032,130.54897) -- (276.12903,130.59080) -- (276.36774,130.63207) -- (276.60645,130.67277) -- (276.84516,130.71294) -- (277.08387,130.75257) -- (277.32258,130.79167) -- (277.56129,130.83025) -- (277.80000,130.86833) -- (278.03871,130.90590) -- (278.27742,130.94299) -- (278.51613,130.97959) -- (278.75484,131.01573) -- (278.99355,131.05139) -- (279.23226,131.08660) -- (279.47097,131.12136) -- (279.70968,131.15567) -- (279.94839,131.18955) -- (280.18710,131.22300) -- (280.42581,131.25604) -- (280.66452,131.28865) -- (280.90323,131.32087) -- (281.14194,131.35268) -- (281.38065,131.38410) -- (281.61935,131.41513) -- (281.85806,131.44578) -- (282.09677,131.47606) -- (282.33548,131.50596) -- (282.57419,131.53551) -- (282.81290,131.56470) -- (283.05161,131.59354) -- (283.29032,131.62203) -- (283.52903,131.65018) -- (283.76774,131.67800) -- (284.00645,131.70549) -- (284.24516,131.73266) -- (284.48387,131.75950) -- (284.72258,131.78603) -- (284.96129,131.81226) -- (285.20000,131.83818) -- (285.43871,131.86379) -- (285.67742,131.88912) -- (285.91613,131.91415) -- (286.15484,131.93889) -- (286.39355,131.96336) -- (286.63226,131.98755) -- (286.87097,132.01146) -- (287.10968,132.03510) -- (287.34839,132.05848) -- (287.58710,132.08160) -- (287.82581,132.10445) -- (288.06452,132.12706) -- (288.30323,132.14941) -- (288.54194,132.17152) -- (288.78065,132.19339) -- (289.01935,132.21501) -- (289.25806,132.23640) -- (289.49677,132.25756) -- (289.73548,132.27849) -- (289.97419,132.29919) -- (290.21290,132.31967) -- (290.45161,132.33993) -- (290.69032,132.35998) -- (290.92903,132.37981) -- (291.16774,132.39943) -- (291.40645,132.41884) -- (291.64516,132.43805) -- (291.88387,132.45706) -- (292.12258,132.47587) -- (292.36129,132.49448) -- (292.60000,132.51290) -- (292.83871,132.53113) -- (293.07742,132.54917) -- (293.31613,132.56702) -- (293.55484,132.58469) -- (293.79355,132.60218) -- (294.03226,132.61950) -- (294.27097,132.63664) -- (294.50968,132.65360) -- (294.74839,132.67039) -- (294.98710,132.68702) -- (295.22581,132.70348) -- (295.46452,132.71977) -- (295.70323,132.73590) -- (295.94194,132.75187) -- (296.18065,132.76769) -- (296.41935,132.78335) -- (296.65806,132.79885) -- (296.89677,132.81420) -- (297.13548,132.82941) -- (297.37419,132.84446) -- (297.61290,132.85937) -- (297.85161,132.87414) -- (298.09032,132.88876) -- (298.32903,132.90324) -- (298.56774,132.91758) -- (298.80645,132.93179) -- (299.04516,132.94586) -- (299.28387,132.95980) -- (299.52258,132.97361) -- (299.76129,132.98728) -- (300.00000,133.00083) -- (300.23871,133.01425) -- (300.47742,133.02755) -- (300.71613,133.04072) -- (300.95484,133.05377) -- (301.19355,133.06670) -- (301.43226,133.07951) -- (301.67097,133.09220) -- (301.90968,133.10477) -- (302.14839,133.11723) -- (302.38710,133.12958) -- (302.62581,133.14181) -- (302.86452,133.15394) -- (303.10323,133.16595) -- (303.34194,133.17786) -- (303.58065,133.18966) -- (303.81935,133.20135) -- (304.05806,133.21294) -- (304.29677,133.22442) -- (304.53548,133.23581) -- (304.77419,133.24709) -- (305.01290,133.25827) -- (305.25161,133.26936) -- (305.49032,133.28034) -- (305.72903,133.29124) -- (305.96774,133.30203) -- (306.20645,133.31273) -- (306.44516,133.32334) -- (306.68387,133.33386) -- (306.92258,133.34429) -- (307.16129,133.35463) -- (307.40000,133.36487) -- (307.63871,133.37504) -- (307.87742,133.38511) -- (308.11613,133.39510) -- (308.35484,133.40500) -- (308.59355,133.41482) -- (308.83226,133.42456) -- (309.07097,133.43422) -- (309.30968,133.44379) -- (309.54839,133.45328) -- (309.78710,133.46270) -- (310.02581,133.47204) -- (310.26452,133.48130) -- (310.50323,133.49048) -- (310.74194,133.49958) -- (310.98065,133.50862) -- (311.21935,133.51757) -- (311.45806,133.52646) -- (311.69677,133.53527) -- (311.93548,133.54401) -- (312.17419,133.55268) -- (312.41290,133.56128) -- (312.65161,133.56981) -- (312.89032,133.57827) -- (313.12903,133.58666) -- (313.36774,133.59499) -- (313.60645,133.60325) -- (313.84516,133.61144) -- (314.08387,133.61957) -- (314.32258,133.62763) -- (314.56129,133.63563) -- (314.80000,133.64357) -- (315.03871,133.65144) -- (315.27742,133.65925) -- (315.51613,133.66701) -- (315.75484,133.67470) -- (315.99355,133.68233) -- (316.23226,133.68990) -- (316.47097,133.69741) -- (316.70968,133.70487) -- (316.94839,133.71226) -- (317.18710,133.71960) -- (317.42581,133.72689) -- (317.66452,133.73412) -- (317.90323,133.74129) -- (318.14194,133.74841) -- (318.38065,133.75547) -- (318.61935,133.76248) -- (318.85806,133.76944) -- (319.09677,133.77635) -- (319.33548,133.78320) -- (319.57419,133.79000) -- (319.81290,133.79675) -- (320.05161,133.80345) -- (320.29032,133.81011) -- (320.52903,133.81671) -- (320.76774,133.82326) -- (321.00645,133.82976) -- (321.24516,133.83622) -- (321.48387,133.84263) -- (321.72258,133.84899) -- (321.96129,133.85531) -- (322.20000,133.86158) -- (322.43871,133.86780) -- (322.67742,133.87398) -- (322.91613,133.88011) -- (323.15484,133.88620) -- (323.39355,133.89224) -- (323.63226,133.89825) -- (323.87097,133.90420) -- (324.10968,133.91012) -- (324.34839,133.91599) -- (324.58710,133.92183) -- (324.82581,133.92762) -- (325.06452,133.93336) -- (325.30323,133.93907) -- (325.54194,133.94474) -- (325.78065,133.95037) -- (326.01935,133.95596) -- (326.25806,133.96151) -- (326.49677,133.96702) -- (326.73548,133.97249) -- (326.97419,133.97792) -- (327.21290,133.98332) -- (327.45161,133.98868) -- (327.69032,133.99400) -- (327.92903,133.99928) -- (328.16774,134.00453) -- (328.40645,134.00974) -- (328.64516,134.01492) -- (328.88387,134.02006) -- (329.12258,134.02517) -- (329.36129,134.03024) -- (329.60000,134.03528) -- (329.83871,134.04028) -- (330.07742,134.04525) -- (330.31613,134.05018) -- (330.55484,134.05508) -- (330.79355,134.05995) -- (331.03226,134.06479) -- (331.27097,134.06959) -- (331.50968,134.07437) -- (331.74839,134.07911) -- (331.98710,134.08381) -- (332.22581,134.08849) -- (332.46452,134.09314) -- (332.70323,134.09775) -- (332.94194,134.10234) -- (333.18065,134.10689) -- (333.41935,134.11142) -- (333.65806,134.11592) -- (333.89677,134.12038) -- (334.13548,134.12482) -- (334.37419,134.12923) -- (334.61290,134.13361) -- (334.85161,134.13796) -- (335.09032,134.14228) -- (335.32903,134.14658) -- (335.56774,134.15084) -- (335.80645,134.15508) -- (336.04516,134.15930) -- (336.28387,134.16348) -- (336.52258,134.16764) -- (336.76129,134.17178) -- (337.00000,134.17588) -- (337.23871,134.17996) -- (337.47742,134.18402) -- (337.71613,134.18805) -- (337.95484,134.19205) -- (338.19355,134.19603) -- (338.43226,134.19998) -- (338.67097,134.20391) -- (338.90968,134.20782) -- (339.14839,134.21170) -- (339.38710,134.21555) -- (339.62581,134.21938) -- (339.86452,134.22319) -- (340.10323,134.22698) -- (340.34194,134.23074) -- (340.58065,134.23448) -- (340.81935,134.23819) -- (341.05806,134.24188) -- (341.29677,134.24555) -- (341.53548,134.24920) -- (341.77419,134.25282) -- (342.01290,134.25643) -- (342.25161,134.26001) -- (342.49032,134.26357) -- (342.72903,134.26710) -- (342.96774,134.27062) -- (343.20645,134.27412) -- (343.44516,134.27759) -- (343.68387,134.28104) -- (343.92258,134.28448) -- (344.16129,134.28789) -- (344.40000,134.29128) -- (344.63871,134.29465) -- (344.87742,134.29800) -- (345.11613,134.30133) -- (345.35484,134.30465) -- (345.59355,134.30794) -- (345.83226,134.31121) -- (346.07097,134.31446) -- (346.30968,134.31770) -- (346.54839,134.32091) -- (346.78710,134.32411) -- (347.02581,134.32729) -- (347.26452,134.33045) -- (347.50323,134.33359) -- (347.74194,134.33671) -- (347.98065,134.33982) -- (348.21935,134.34290) -- (348.45806,134.34597) -- (348.69677,134.34902) -- (348.93548,134.35206) -- (349.17419,134.35507) -- (349.41290,134.35807) -- (349.65161,134.36105) -- (349.89032,134.36402) -- (350.12903,134.36697) -- (350.36774,134.36990) -- (350.60645,134.37281) -- (350.84516,134.37571) -- (351.08387,134.37859) -- (351.32258,134.38146) -- (351.56129,134.38431) -- (351.80000,134.38714) -- (352.03871,134.38996) -- (352.27742,134.39276) -- (352.51613,134.39554) -- (352.75484,134.39831) -- (352.99355,134.40107) -- (353.23226,134.40381) -- (353.47097,134.40653) -- (353.70968,134.40924) -- (353.94839,134.41194) -- (354.18710,134.41462) -- (354.42581,134.41728) -- (354.66452,134.41993) -- (354.90323,134.42257) -- (355.14194,134.42519) -- (355.38065,134.42779) -- (355.61935,134.43038) -- (355.85806,134.43296) -- (356.09677,134.43553) -- (356.33548,134.43808) -- (356.57419,134.44061) -- (356.81290,134.44314) -- (357.05161,134.44565) -- (357.29032,134.44814) -- (357.52903,134.45062) -- (357.76774,134.45309) -- (358.00645,134.45555) -- (358.24516,134.45799) -- (358.48387,134.46042) -- (358.72258,134.46283) -- (358.96129,134.46524) -- (359.20000,134.46763) -- (359.43871,134.47001) -- (359.67742,134.47237) -- (359.91613,134.47472) -- (360.15484,134.47707) -- (360.39355,134.47939) -- (360.63226,134.48171) -- (360.87097,134.48401) -- (361.10968,134.48630) -- (361.34839,134.48858) -- (361.58710,134.49085) -- (361.82581,134.49311) -- (362.06452,134.49535) -- (362.30323,134.49758) -- (362.54194,134.49980) -- (362.78065,134.50201) -- (363.01935,134.50421) -- (363.25806,134.50640) -- (363.49677,134.50857) -- (363.73548,134.51074) -- (363.97419,134.51289) -- (364.21290,134.51503) -- (364.45161,134.51716) -- (364.69032,134.51928) -- (364.92903,134.52139) -- (365.16774,134.52349) -- (365.40645,134.52558) -- (365.64516,134.52766) -- (365.88387,134.52972) -- (366.12258,134.53178) -- (366.36129,134.53382) -- (366.60000,134.53586) -- (366.83871,134.53789) -- (367.07742,134.53990) -- (367.31613,134.54191) -- (367.55484,134.54390) -- (367.79355,134.54588) -- (368.03226,134.54786) -- (368.27097,134.54983) -- (368.50968,134.55178) -- (368.74839,134.55373) -- (368.98710,134.55566) -- (369.22581,134.55759) -- (369.46452,134.55951) -- (369.70323,134.56141) -- (369.94194,134.56331) -- (370.18065,134.56520) -- (370.41935,134.56708) -- (370.65806,134.56895) -- (370.89677,134.57081) -- (371.13548,134.57266) -- (371.37419,134.57451) -- (371.61290,134.57634) -- (371.85161,134.57816) -- (372.09032,134.57998) -- (372.32903,134.58179) -- (372.56774,134.58359) -- (372.80645,134.58538) -- (373.04516,134.58716) -- (373.28387,134.58893) -- (373.52258,134.59069) -- (373.76129,134.59245) -- (374.00000,134.59420);
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (119.09677,136.95455) {$k_c(\sigma)$};
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (326.25806,139.34483) {$k_c(\sigma)$};
\filldraw[draw=vblue,fill=white,line width=0.5bp] (39.12903,85.71235) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (45.09677,125.70654) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (57.03226,147.08448) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (76.12903,155.91515) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (100.00000,159.09200) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (131.03226,160.49450) circle[radius=1.45bp];
\filldraw[draw=vblue,fill=white,line width=0.5bp] (164.45161,161.09081) circle[radius=1.45bp];
\filldraw[draw=vred,fill=white,line width=0.5bp] (38.87258,97.61153) rectangle (41.77258,100.51153);
\filldraw[draw=vred,fill=white,line width=0.5bp] (48.42097,136.41627) rectangle (51.32097,139.31627);
\filldraw[draw=vred,fill=white,line width=0.5bp] (62.74355,150.40558) rectangle (65.64355,153.30558);
\filldraw[draw=vred,fill=white,line width=0.5bp] (86.61452,156.49021) rectangle (89.51452,159.39021);
\filldraw[draw=vred,fill=white,line width=0.5bp] (112.87258,158.46824) rectangle (115.77258,161.36824);
\filldraw[draw=vred,fill=white,line width=0.5bp] (146.29194,159.40294) rectangle (149.19194,162.30294);
\node[anchor=center,text=black,font=\fontsize{8}{10}\selectfont] at (102.38710,89.81818) {Agreement within $10^{-12}$};
\filldraw[draw=vblue,fill=white,line width=0.5bp] (32.00000,12.00000) circle[radius=1.45bp];
\node[anchor=west,text=black,font=\fontsize{7.8}{9.8}\selectfont] at (37.00000,12.00000) {Tail equality};
\filldraw[draw=vred,fill=white,line width=0.5bp] (94.55000,10.55000) rectangle (97.45000,13.45000);
\node[anchor=west,text=black,font=\fontsize{7.8}{9.8}\selectfont] at (102.00000,12.00000) {Gaussian equality};
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (231.96774,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (235.54839,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (237.93548,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (240.32258,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (243.90323,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,59.41379) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,63.62069) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,67.82759) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,72.03448) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (249.87097,168.79310) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,55.20690) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,57.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!1.475!white,line width=0.25bp] (261.80645,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!4.991!white,line width=0.25bp] (261.80645,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!6.579!white,line width=0.25bp] (261.80645,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!3.777!white,line width=0.25bp] (261.80645,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (261.80645,168.79310) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!11.976!white,line width=0.25bp] (273.74194,55.20690) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!15.111!white,line width=0.25bp] (273.74194,57.31034) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!17.091!white,line width=0.25bp] (273.74194,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!23.765!white,line width=0.25bp] (273.74194,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!27.482!white,line width=0.25bp] (273.74194,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!27.844!white,line width=0.25bp] (273.74194,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!5.911!white,line width=0.25bp] (273.74194,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (273.74194,168.79310) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!44.996!white,line width=0.25bp] (297.61290,55.20690) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!48.308!white,line width=0.25bp] (297.61290,57.31034) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!53.366!white,line width=0.25bp] (297.61290,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!59.199!white,line width=0.25bp] (297.61290,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!48.259!white,line width=0.25bp] (297.61290,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!29.443!white,line width=0.25bp] (297.61290,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!5.213!white,line width=0.25bp] (297.61290,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (297.61290,168.79310) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!66.800!white,line width=0.25bp] (321.48387,55.20690) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!69.229!white,line width=0.25bp] (321.48387,57.31034) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!72.658!white,line width=0.25bp] (321.48387,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!66.903!white,line width=0.25bp] (321.48387,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!49.282!white,line width=0.25bp] (321.48387,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!32.438!white,line width=0.25bp] (321.48387,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!8.215!white,line width=0.25bp] (321.48387,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (321.48387,168.79310) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!78.556!white,line width=0.25bp] (345.35484,55.20690) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!80.169!white,line width=0.25bp] (345.35484,57.31034) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!81.920!white,line width=0.25bp] (345.35484,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!66.828!white,line width=0.25bp] (345.35484,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!48.995!white,line width=0.25bp] (345.35484,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!29.598!white,line width=0.25bp] (345.35484,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!8.200!white,line width=0.25bp] (345.35484,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (345.35484,168.79310) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!84.776!white,line width=0.25bp] (369.22581,55.20690) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!85.659!white,line width=0.25bp] (369.22581,57.31034) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!81.172!white,line width=0.25bp] (369.22581,59.41379) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!66.182!white,line width=0.25bp] (369.22581,63.62069) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!48.455!white,line width=0.25bp] (369.22581,67.82759) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!29.121!white,line width=0.25bp] (369.22581,72.03448) circle[radius=0.9bp];
\filldraw[draw=vred!75,fill=vred!7.886!white,line width=0.25bp] (369.22581,78.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,84.65517) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,93.06897) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,101.48276) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,109.89655) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,118.31034) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,126.72414) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,139.34483) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,151.96552) circle[radius=0.9bp];
\filldraw[draw=black!38,fill=white,line width=0.35bp] (369.22581,168.79310) circle[radius=0.9bp];
\node[anchor=center,text=black,font=\fontsize{7.8}{9.8}\selectfont] at (300.00000,18.00000) {Cost reduction (\%)};
\shade[left color=white,right color=vred] (238,8) rectangle (362,12);
\draw[draw=black!35,line width=0.3bp,line cap=round,line join=round] (238.00000,8.00000) -- (362.00000,8.00000);
\node[anchor=center,text=black,font=\fontsize{7.2}{9.2}\selectfont] at (238.00000,1.00000) {0};
\node[anchor=center,text=black,font=\fontsize{7.2}{9.2}\selectfont] at (300.00000,1.00000) {50};
\node[anchor=center,text=black,font=\fontsize{7.2}{9.2}\selectfont] at (362.00000,1.00000) {100};
% Evaluated pairs 192. Detected reductions 39.
\end{pgfinterruptboundingbox}
\path[use as bounding box] (0,-6) rectangle (394.319,207);
\end{tikzpicture}%
\endgroup%


==> Figures/critical_boundary.tex <==
% Self contained vector figure. Requires TikZ, graphicx, and the manuscript fonts.
% Boundary coordinates are copied verbatim from the original vector PDF.
% Original PDF SHA256 4a47498100e6aec183b8e882b90a5049a9316dc3d8d15b6bd3f40deed3671c0f
% All original 1201 points are retained. Only the horizontal display scale changes.
% The extension from sigma=5 to sigma=6 uses the same defining scalar equation.
% For each sigma, bisect sigma^2*q*(2-q)*(1+q)^2=1 on (0,1),
% then use k_c=(2-q)*sqrt(1-q^2), at sigma=5.005,5.010,...,6.
% Axis origin in original PDF points is (17.251,23.253).
% Original coordinates use 70.300028 bp per sigma and 57.7051857143 bp per k.
% The boundary path is displayed at xscale=5/6, giving sigma from 0 to 6.
% The classical example is discussed in the numerical validation appendix.
\begingroup%
\fontfamily{ptm}\selectfont%
\definecolor{wcbLinear}{rgb}{0.92941,0.95686,0.98431}%
\definecolor{wcbNonlinear}{rgb}{0.98825,0.93726,0.93726}%
\definecolor{wcbExample}{rgb}{0.58,0.20,0.22}%
\definecolor{wcbGray}{gray}{0.4}%
\def\wcbBoundaryPath{%
  \pgfpathmoveto{\pgfpoint{35.15001bp}{0.0bp}}%
  \pgfpathlineto{\pgfpoint{35.15022bp}{0.28851bp}}%
  \pgfpathlineto{\pgfpoint{35.15088bp}{0.57704bp}}%
  \pgfpathlineto{\pgfpoint{35.15196bp}{0.86557bp}}%
  \pgfpathlineto{\pgfpoint{35.15352bp}{1.1541bp}}%
  \pgfpathlineto{\pgfpoint{35.1555bp}{1.44261bp}}%
  \pgfpathlineto{\pgfpoint{35.15791bp}{1.73116bp}}%
  \pgfpathlineto{\pgfpoint{35.16077bp}{2.01967bp}}%
  \pgfpathlineto{\pgfpoint{35.16406bp}{2.3082bp}}%
  \pgfpathlineto{\pgfpoint{35.16779bp}{2.59673bp}}%
  \pgfpathlineto{\pgfpoint{35.17197bp}{2.88525bp}}%
  \pgfpathlineto{\pgfpoint{35.17657bp}{3.17377bp}}%
  \pgfpathlineto{\pgfpoint{35.18163bp}{3.46231bp}}%
  \pgfpathlineto{\pgfpoint{35.18713bp}{3.75081bp}}%
  \pgfpathlineto{\pgfpoint{35.19305bp}{4.03934bp}}%
  \pgfpathlineto{\pgfpoint{35.19943bp}{4.32787bp}}%
  \pgfpathlineto{\pgfpoint{35.20624bp}{4.61638bp}}%
  \pgfpathlineto{\pgfpoint{35.21349bp}{4.90489bp}}%
  \pgfpathlineto{\pgfpoint{35.22118bp}{5.19342bp}}%
  \pgfpathlineto{\pgfpoint{35.2293bp}{5.48193bp}}%
  \pgfpathlineto{\pgfpoint{35.23787bp}{5.77045bp}}%
  \pgfpathlineto{\pgfpoint{35.24689bp}{6.05896bp}}%
  \pgfpathlineto{\pgfpoint{35.25633bp}{6.34747bp}}%
  \pgfpathlineto{\pgfpoint{35.2662bp}{6.63597bp}}%
  \pgfpathlineto{\pgfpoint{35.27654bp}{6.92448bp}}%
  \pgfpathlineto{\pgfpoint{35.28731bp}{7.21298bp}}%
  \pgfpathlineto{\pgfpoint{35.2985bp}{7.50146bp}}%
  \pgfpathlineto{\pgfpoint{35.31017bp}{7.78995bp}}%
  \pgfpathlineto{\pgfpoint{35.32224bp}{8.07843bp}}%
  \pgfpathlineto{\pgfpoint{35.33476bp}{8.3669bp}}%
  \pgfpathlineto{\pgfpoint{35.34772bp}{8.65536bp}}%
  \pgfpathlineto{\pgfpoint{35.36111bp}{8.94382bp}}%
  \pgfpathlineto{\pgfpoint{35.37497bp}{9.23225bp}}%
  \pgfpathlineto{\pgfpoint{35.38924bp}{9.5207bp}}%
  \pgfpathlineto{\pgfpoint{35.40396bp}{9.80913bp}}%
  \pgfpathlineto{\pgfpoint{35.41911bp}{10.09753bp}}%
  \pgfpathlineto{\pgfpoint{35.43471bp}{10.38594bp}}%
  \pgfpathlineto{\pgfpoint{35.45074bp}{10.67432bp}}%
  \pgfpathlineto{\pgfpoint{35.46722bp}{10.96269bp}}%
  \pgfpathlineto{\pgfpoint{35.48415bp}{11.25104bp}}%
  \pgfpathlineto{\pgfpoint{35.50151bp}{11.53937bp}}%
  \pgfpathlineto{\pgfpoint{35.51929bp}{11.82768bp}}%
  \pgfpathlineto{\pgfpoint{35.53754bp}{12.11597bp}}%
  \pgfpathlineto{\pgfpoint{35.5562bp}{12.40425bp}}%
  \pgfpathlineto{\pgfpoint{35.57532bp}{12.69249bp}}%
  \pgfpathlineto{\pgfpoint{35.59486bp}{12.9807bp}}%
  \pgfpathlineto{\pgfpoint{35.61487bp}{13.26889bp}}%
  \pgfpathlineto{\pgfpoint{35.63528bp}{13.55705bp}}%
  \pgfpathlineto{\pgfpoint{35.65616bp}{13.8452bp}}%
  \pgfpathlineto{\pgfpoint{35.67747bp}{14.13329bp}}%
  \pgfpathlineto{\pgfpoint{35.69922bp}{14.42137bp}}%
  \pgfpathlineto{\pgfpoint{35.7214bp}{14.70938bp}}%
  \pgfpathlineto{\pgfpoint{35.74403bp}{14.99736bp}}%
  \pgfpathlineto{\pgfpoint{35.7671bp}{15.28532bp}}%
  \pgfpathlineto{\pgfpoint{35.79062bp}{15.57323bp}}%
  \pgfpathlineto{\pgfpoint{35.81456bp}{15.8611bp}}%
  \pgfpathlineto{\pgfpoint{35.83893bp}{16.1489bp}}%
  \pgfpathlineto{\pgfpoint{35.86377bp}{16.43666bp}}%
  \pgfpathlineto{\pgfpoint{35.88904bp}{16.72438bp}}%
  \pgfpathlineto{\pgfpoint{35.91473bp}{17.01204bp}}%
  \pgfpathlineto{\pgfpoint{35.94087bp}{17.29964bp}}%
  \pgfpathlineto{\pgfpoint{35.96747bp}{17.58717bp}}%
  \pgfpathlineto{\pgfpoint{35.99448bp}{17.87466bp}}%
  \pgfpathlineto{\pgfpoint{36.02193bp}{18.16206bp}}%
  \pgfpathlineto{\pgfpoint{36.04984bp}{18.44942bp}}%
  \pgfpathlineto{\pgfpoint{36.07819bp}{18.7367bp}}%
  \pgfpathlineto{\pgfpoint{36.10695bp}{19.0239bp}}%
  \pgfpathlineto{\pgfpoint{36.13617bp}{19.31102bp}}%
  \pgfpathlineto{\pgfpoint{36.16583bp}{19.59807bp}}%
  \pgfpathlineto{\pgfpoint{36.19594bp}{19.88503bp}}%
  \pgfpathlineto{\pgfpoint{36.22647bp}{20.1719bp}}%
  \pgfpathlineto{\pgfpoint{36.25745bp}{20.4587bp}}%
  \pgfpathlineto{\pgfpoint{36.28886bp}{20.7454bp}}%
  \pgfpathlineto{\pgfpoint{36.32071bp}{21.03201bp}}%
  \pgfpathlineto{\pgfpoint{36.353bp}{21.31851bp}}%
  \pgfpathlineto{\pgfpoint{36.38574bp}{21.60492bp}}%
  \pgfpathlineto{\pgfpoint{36.41891bp}{21.89122bp}}%
  \pgfpathlineto{\pgfpoint{36.45253bp}{22.1774bp}}%
  \pgfpathlineto{\pgfpoint{36.48659bp}{22.4635bp}}%
  \pgfpathlineto{\pgfpoint{36.52107bp}{22.74945bp}}%
  \pgfpathlineto{\pgfpoint{36.556bp}{23.0353bp}}%
  \pgfpathlineto{\pgfpoint{36.59137bp}{23.32103bp}}%
  \pgfpathlineto{\pgfpoint{36.62718bp}{23.60661bp}}%
  \pgfpathlineto{\pgfpoint{36.66342bp}{23.89209bp}}%
  \pgfpathlineto{\pgfpoint{36.70012bp}{24.17741bp}}%
  \pgfpathlineto{\pgfpoint{36.73724bp}{24.4626bp}}%
  \pgfpathlineto{\pgfpoint{36.77481bp}{24.74767bp}}%
  \pgfpathlineto{\pgfpoint{36.81282bp}{25.03258bp}}%
  \pgfpathlineto{\pgfpoint{36.85126bp}{25.31732bp}}%
  \pgfpathlineto{\pgfpoint{36.89015bp}{25.60193bp}}%
  \pgfpathlineto{\pgfpoint{36.92947bp}{25.88638bp}}%
  \pgfpathlineto{\pgfpoint{36.96922bp}{26.17067bp}}%
  \pgfpathlineto{\pgfpoint{37.00943bp}{26.45479bp}}%
  \pgfpathlineto{\pgfpoint{37.05008bp}{26.73875bp}}%
  \pgfpathlineto{\pgfpoint{37.09116bp}{27.0225bp}}%
  \pgfpathlineto{\pgfpoint{37.13268bp}{27.30612bp}}%
  \pgfpathlineto{\pgfpoint{37.17464bp}{27.58954bp}}%
  \pgfpathlineto{\pgfpoint{37.21704bp}{27.87277bp}}%
  \pgfpathlineto{\pgfpoint{37.25987bp}{28.15582bp}}%
  \pgfpathlineto{\pgfpoint{37.30316bp}{28.43866bp}}%
  \pgfpathlineto{\pgfpoint{37.34688bp}{28.7213bp}}%
  \pgfpathlineto{\pgfpoint{37.39102bp}{29.00375bp}}%
  \pgfpathlineto{\pgfpoint{37.43562bp}{29.286bp}}%
  \pgfpathlineto{\pgfpoint{37.48067bp}{29.56801bp}}%
  \pgfpathlineto{\pgfpoint{37.52614bp}{29.84982bp}}%
  \pgfpathlineto{\pgfpoint{37.57207bp}{30.13141bp}}%
  \pgfpathlineto{\pgfpoint{37.61841bp}{30.41278bp}}%
  \pgfpathlineto{\pgfpoint{37.6652bp}{30.69391bp}}%
  \pgfpathlineto{\pgfpoint{37.71243bp}{30.9748bp}}%
  \pgfpathlineto{\pgfpoint{37.76012bp}{31.25548bp}}%
  \pgfpathlineto{\pgfpoint{37.80823bp}{31.53589bp}}%
  \pgfpathlineto{\pgfpoint{37.85677bp}{31.81606bp}}%
  \pgfpathlineto{\pgfpoint{37.90576bp}{32.09598bp}}%
  \pgfpathlineto{\pgfpoint{37.95518bp}{32.37563bp}}%
  \pgfpathlineto{\pgfpoint{38.00507bp}{32.65503bp}}%
  \pgfpathlineto{\pgfpoint{38.05536bp}{32.93416bp}}%
  \pgfpathlineto{\pgfpoint{38.10612bp}{33.21301bp}}%
  \pgfpathlineto{\pgfpoint{38.1573bp}{33.49161bp}}%
  \pgfpathlineto{\pgfpoint{38.20894bp}{33.76993bp}}%
  \pgfpathlineto{\pgfpoint{38.26099bp}{34.04794bp}}%
  \pgfpathlineto{\pgfpoint{38.3135bp}{34.32568bp}}%
  \pgfpathlineto{\pgfpoint{38.36644bp}{34.60312bp}}%
  \pgfpathlineto{\pgfpoint{38.41983bp}{34.88026bp}}%
  \pgfpathlineto{\pgfpoint{38.47366bp}{35.1571bp}}%
  \pgfpathlineto{\pgfpoint{38.52792bp}{35.43362bp}}%
  \pgfpathlineto{\pgfpoint{38.58261bp}{35.70987bp}}%
  \pgfpathlineto{\pgfpoint{38.63776bp}{35.98576bp}}%
  \pgfpathlineto{\pgfpoint{38.69334bp}{36.26137bp}}%
  \pgfpathlineto{\pgfpoint{38.74936bp}{36.5366bp}}%
  \pgfpathlineto{\pgfpoint{38.80582bp}{36.81155bp}}%
  \pgfpathlineto{\pgfpoint{38.86273bp}{37.08615bp}}%
  \pgfpathlineto{\pgfpoint{38.92006bp}{37.3604bp}}%
  \pgfpathlineto{\pgfpoint{38.97783bp}{37.63432bp}}%
  \pgfpathlineto{\pgfpoint{39.03606bp}{37.90788bp}}%
  \pgfpathlineto{\pgfpoint{39.09471bp}{38.18109bp}}%
  \pgfpathlineto{\pgfpoint{39.15381bp}{38.45396bp}}%
  \pgfpathlineto{\pgfpoint{39.21335bp}{38.72646bp}}%
  \pgfpathlineto{\pgfpoint{39.27332bp}{38.99858bp}}%
  \pgfpathlineto{\pgfpoint{39.33372bp}{39.27036bp}}%
  \pgfpathlineto{\pgfpoint{39.39458bp}{39.54173bp}}%
  \pgfpathlineto{\pgfpoint{39.45587bp}{39.81274bp}}%
  \pgfpathlineto{\pgfpoint{39.51761bp}{40.08337bp}}%
  \pgfpathlineto{\pgfpoint{39.57979bp}{40.35358bp}}%
  \pgfpathlineto{\pgfpoint{39.6424bp}{40.62343bp}}%
  \pgfpathlineto{\pgfpoint{39.70543bp}{40.89287bp}}%
  \pgfpathlineto{\pgfpoint{39.76894bp}{41.16191bp}}%
  \pgfpathlineto{\pgfpoint{39.83287bp}{41.43057bp}}%
  \pgfpathlineto{\pgfpoint{39.89722bp}{41.69878bp}}%
  \pgfpathlineto{\pgfpoint{39.96204bp}{41.9666bp}}%
  \pgfpathlineto{\pgfpoint{40.02727bp}{42.234bp}}%
  \pgfpathlineto{\pgfpoint{40.09297bp}{42.50098bp}}%
  \pgfpathlineto{\pgfpoint{40.15909bp}{42.7675bp}}%
  \pgfpathlineto{\pgfpoint{40.22566bp}{43.03362bp}}%
  \pgfpathlineto{\pgfpoint{40.29266bp}{43.2993bp}}%
  \pgfpathlineto{\pgfpoint{40.36012bp}{43.56453bp}}%
  \pgfpathlineto{\pgfpoint{40.428bp}{43.82933bp}}%
  \pgfpathlineto{\pgfpoint{40.4963bp}{44.09367bp}}%
  \pgfpathlineto{\pgfpoint{40.5651bp}{44.35757bp}}%
  \pgfpathlineto{\pgfpoint{40.6343bp}{44.621bp}}%
  \pgfpathlineto{\pgfpoint{40.70393bp}{44.884bp}}%
  \pgfpathlineto{\pgfpoint{40.774bp}{45.14651bp}}%
  \pgfpathlineto{\pgfpoint{40.84451bp}{45.40854bp}}%
  \pgfpathlineto{\pgfpoint{40.91548bp}{45.67014bp}}%
  \pgfpathlineto{\pgfpoint{40.98688bp}{45.93123bp}}%
  \pgfpathlineto{\pgfpoint{41.05872bp}{46.19186bp}}%
  \pgfpathlineto{\pgfpoint{41.131bp}{46.45198bp}}%
  \pgfpathlineto{\pgfpoint{41.2037bp}{46.71164bp}}%
  \pgfpathlineto{\pgfpoint{41.27687bp}{46.97081bp}}%
  \pgfpathlineto{\pgfpoint{41.35046bp}{47.22945bp}}%
  \pgfpathlineto{\pgfpoint{41.42448bp}{47.48763bp}}%
  \pgfpathlineto{\pgfpoint{41.49898bp}{47.74529bp}}%
  \pgfpathlineto{\pgfpoint{41.5739bp}{48.00244bp}}%
  \pgfpathlineto{\pgfpoint{41.64923bp}{48.2591bp}}%
  \pgfpathlineto{\pgfpoint{41.72504bp}{48.51524bp}}%
  \pgfpathlineto{\pgfpoint{41.80125bp}{48.77084bp}}%
  \pgfpathlineto{\pgfpoint{41.87793bp}{49.02594bp}}%
  \pgfpathlineto{\pgfpoint{41.95503bp}{49.28052bp}}%
  \pgfpathlineto{\pgfpoint{42.0326bp}{49.53456bp}}%
  \pgfpathlineto{\pgfpoint{42.11058bp}{49.78809bp}}%
  \pgfpathlineto{\pgfpoint{42.18901bp}{50.04108bp}}%
  \pgfpathlineto{\pgfpoint{42.26788bp}{50.29352bp}}%
  \pgfpathlineto{\pgfpoint{42.34718bp}{50.54541bp}}%
  \pgfpathlineto{\pgfpoint{42.42694bp}{50.79678bp}}%
  \pgfpathlineto{\pgfpoint{42.50713bp}{51.04759bp}}%
  \pgfpathlineto{\pgfpoint{42.58774bp}{51.29787bp}}%
  \pgfpathlineto{\pgfpoint{42.66881bp}{51.54758bp}}%
  \pgfpathlineto{\pgfpoint{42.7503bp}{51.79674bp}}%
  \pgfpathlineto{\pgfpoint{42.83224bp}{52.04533bp}}%
  \pgfpathlineto{\pgfpoint{42.91463bp}{52.29335bp}}%
  \pgfpathlineto{\pgfpoint{42.99747bp}{52.54083bp}}%
  \pgfpathlineto{\pgfpoint{43.08073bp}{52.78772bp}}%
  \pgfpathlineto{\pgfpoint{43.16443bp}{53.03406bp}}%
  \pgfpathlineto{\pgfpoint{43.24857bp}{53.27982bp}}%
  \pgfpathlineto{\pgfpoint{43.33315bp}{53.525bp}}%
  \pgfpathlineto{\pgfpoint{43.41817bp}{53.76958bp}}%
  \pgfpathlineto{\pgfpoint{43.50362bp}{54.0136bp}}%
  \pgfpathlineto{\pgfpoint{43.58952bp}{54.25702bp}}%
  \pgfpathlineto{\pgfpoint{43.67586bp}{54.49986bp}}%
  \pgfpathlineto{\pgfpoint{43.76263bp}{54.74213bp}}%
  \pgfpathlineto{\pgfpoint{43.84984bp}{54.98376bp}}%
  \pgfpathlineto{\pgfpoint{43.93752bp}{55.22482bp}}%
  \pgfpathlineto{\pgfpoint{44.02559bp}{55.46529bp}}%
  \pgfpathlineto{\pgfpoint{44.11412bp}{55.70515bp}}%
  \pgfpathlineto{\pgfpoint{44.20311bp}{55.94441bp}}%
  \pgfpathlineto{\pgfpoint{44.29253bp}{56.18306bp}}%
  \pgfpathlineto{\pgfpoint{44.38237bp}{56.4211bp}}%
  \pgfpathlineto{\pgfpoint{44.47267bp}{56.65854bp}}%
  \pgfpathlineto{\pgfpoint{44.56339bp}{56.89536bp}}%
  \pgfpathlineto{\pgfpoint{44.65457bp}{57.13155bp}}%
  \pgfpathlineto{\pgfpoint{44.74619bp}{57.36716bp}}%
  \pgfpathlineto{\pgfpoint{44.83823bp}{57.60211bp}}%
  \pgfpathlineto{\pgfpoint{44.93071bp}{57.83646bp}}%
  \pgfpathlineto{\pgfpoint{45.02364bp}{58.07018bp}}%
  \pgfpathlineto{\pgfpoint{45.117bp}{58.30327bp}}%
  \pgfpathlineto{\pgfpoint{45.21082bp}{58.53575bp}}%
  \pgfpathlineto{\pgfpoint{45.30507bp}{58.7676bp}}%
  \pgfpathlineto{\pgfpoint{45.39975bp}{58.99881bp}}%
  \pgfpathlineto{\pgfpoint{45.49487bp}{59.22939bp}}%
  \pgfpathlineto{\pgfpoint{45.59044bp}{59.4593bp}}%
  \pgfpathlineto{\pgfpoint{45.68643bp}{59.68861bp}}%
  \pgfpathlineto{\pgfpoint{45.78288bp}{59.91728bp}}%
  \pgfpathlineto{\pgfpoint{45.87976bp}{60.14531bp}}%
  \pgfpathlineto{\pgfpoint{45.97708bp}{60.3727bp}}%
  \pgfpathlineto{\pgfpoint{46.07484bp}{60.59943bp}}%
  \pgfpathlineto{\pgfpoint{46.17303bp}{60.82552bp}}%
  \pgfpathlineto{\pgfpoint{46.27168bp}{61.05095bp}}%
  \pgfpathlineto{\pgfpoint{46.37076bp}{61.27574bp}}%
  \pgfpathlineto{\pgfpoint{46.47028bp}{61.4999bp}}%
  \pgfpathlineto{\pgfpoint{46.57024bp}{61.7234bp}}%
  \pgfpathlineto{\pgfpoint{46.67064bp}{61.94623bp}}%
  \pgfpathlineto{\pgfpoint{46.77148bp}{62.16843bp}}%
  \pgfpathlineto{\pgfpoint{46.87274bp}{62.38994bp}}%
  \pgfpathlineto{\pgfpoint{46.97447bp}{62.61081bp}}%
  \pgfpathlineto{\pgfpoint{47.07663bp}{62.83102bp}}%
  \pgfpathlineto{\pgfpoint{47.17921bp}{63.0506bp}}%
  \pgfpathlineto{\pgfpoint{47.28226bp}{63.26949bp}}%
  \pgfpathlineto{\pgfpoint{47.38571bp}{63.48773bp}}%
  \pgfpathlineto{\pgfpoint{47.48964bp}{63.70529bp}}%
  \pgfpathlineto{\pgfpoint{47.59398bp}{63.9222bp}}%
  \pgfpathlineto{\pgfpoint{47.69878bp}{64.13843bp}}%
  \pgfpathlineto{\pgfpoint{47.80402bp}{64.354bp}}%
  \pgfpathlineto{\pgfpoint{47.90968bp}{64.56892bp}}%
  \pgfpathlineto{\pgfpoint{48.0158bp}{64.78316bp}}%
  \pgfpathlineto{\pgfpoint{48.12234bp}{64.99673bp}}%
  \pgfpathlineto{\pgfpoint{48.22932bp}{65.20964bp}}%
  \pgfpathlineto{\pgfpoint{48.33675bp}{65.42186bp}}%
  \pgfpathlineto{\pgfpoint{48.44463bp}{65.63342bp}}%
  \pgfpathlineto{\pgfpoint{48.55292bp}{65.8443bp}}%
  \pgfpathlineto{\pgfpoint{48.66167bp}{66.05452bp}}%
  \pgfpathlineto{\pgfpoint{48.77084bp}{66.26407bp}}%
  \pgfpathlineto{\pgfpoint{48.88048bp}{66.47292bp}}%
  \pgfpathlineto{\pgfpoint{48.99052bp}{66.68112bp}}%
  \pgfpathlineto{\pgfpoint{49.10104bp}{66.88864bp}}%
  \pgfpathlineto{\pgfpoint{49.21198bp}{67.09547bp}}%
  \pgfpathlineto{\pgfpoint{49.32338bp}{67.30165bp}}%
  \pgfpathlineto{\pgfpoint{49.43518bp}{67.50713bp}}%
  \pgfpathlineto{\pgfpoint{49.54744bp}{67.71193bp}}%
  \pgfpathlineto{\pgfpoint{49.66014bp}{67.91606bp}}%
  \pgfpathlineto{\pgfpoint{49.77328bp}{68.11952bp}}%
  \pgfpathlineto{\pgfpoint{49.88687bp}{68.3223bp}}%
  \pgfpathlineto{\pgfpoint{50.00089bp}{68.52438bp}}%
  \pgfpathlineto{\pgfpoint{50.11534bp}{68.72581bp}}%
  \pgfpathlineto{\pgfpoint{50.23024bp}{68.92654bp}}%
  \pgfpathlineto{\pgfpoint{50.34557bp}{69.12662bp}}%
  \pgfpathlineto{\pgfpoint{50.46135bp}{69.32599bp}}%
  \pgfpathlineto{\pgfpoint{50.57756bp}{69.52467bp}}%
  \pgfpathlineto{\pgfpoint{50.69421bp}{69.7227bp}}%
  \pgfpathlineto{\pgfpoint{50.81131bp}{69.92003bp}}%
  \pgfpathlineto{\pgfpoint{50.92883bp}{70.1167bp}}%
  \pgfpathlineto{\pgfpoint{51.04681bp}{70.31267bp}}%
  \pgfpathlineto{\pgfpoint{51.16524bp}{70.50797bp}}%
  \pgfpathlineto{\pgfpoint{51.28407bp}{70.70259bp}}%
  \pgfpathlineto{\pgfpoint{51.40337bp}{70.89653bp}}%
  \pgfpathlineto{\pgfpoint{51.5231bp}{71.08978bp}}%
  \pgfpathlineto{\pgfpoint{51.64325bp}{71.28238bp}}%
  \pgfpathlineto{\pgfpoint{51.76387bp}{71.47427bp}}%
  \pgfpathlineto{\pgfpoint{51.88492bp}{71.66548bp}}%
  \pgfpathlineto{\pgfpoint{52.00642bp}{71.85602bp}}%
  \pgfpathlineto{\pgfpoint{52.12834bp}{72.0459bp}}%
  \pgfpathlineto{\pgfpoint{52.2507bp}{72.23506bp}}%
  \pgfpathlineto{\pgfpoint{52.37352bp}{72.42357bp}}%
  \pgfpathlineto{\pgfpoint{52.49673bp}{72.61139bp}}%
  \pgfpathlineto{\pgfpoint{52.62044bp}{72.79854bp}}%
  \pgfpathlineto{\pgfpoint{52.74457bp}{72.98502bp}}%
  \pgfpathlineto{\pgfpoint{52.86913bp}{73.1708bp}}%
  \pgfpathlineto{\pgfpoint{52.99413bp}{73.35593bp}}%
  \pgfpathlineto{\pgfpoint{53.11957bp}{73.54036bp}}%
  \pgfpathlineto{\pgfpoint{53.24544bp}{73.72414bp}}%
  \pgfpathlineto{\pgfpoint{53.37177bp}{73.90723bp}}%
  \pgfpathlineto{\pgfpoint{53.49852bp}{74.08963bp}}%
  \pgfpathlineto{\pgfpoint{53.62573bp}{74.27138bp}}%
  \pgfpathlineto{\pgfpoint{53.75337bp}{74.45244bp}}%
  \pgfpathlineto{\pgfpoint{53.88144bp}{74.63283bp}}%
  \pgfpathlineto{\pgfpoint{54.00996bp}{74.81255bp}}%
  \pgfpathlineto{\pgfpoint{54.13892bp}{74.9916bp}}%
  \pgfpathlineto{\pgfpoint{54.26833bp}{75.16998bp}}%
  \pgfpathlineto{\pgfpoint{54.39815bp}{75.34769bp}}%
  \pgfpathlineto{\pgfpoint{54.52843bp}{75.52473bp}}%
  \pgfpathlineto{\pgfpoint{54.65913bp}{75.70108bp}}%
  \pgfpathlineto{\pgfpoint{54.79028bp}{75.87679bp}}%
  \pgfpathlineto{\pgfpoint{54.92188bp}{76.05183bp}}%
  \pgfpathlineto{\pgfpoint{55.05391bp}{76.2262bp}}%
  \pgfpathlineto{\pgfpoint{55.18639bp}{76.3999bp}}%
  \pgfpathlineto{\pgfpoint{55.31929bp}{76.57294bp}}%
  \pgfpathlineto{\pgfpoint{55.45264bp}{76.74532bp}}%
  \pgfpathlineto{\pgfpoint{55.58644bp}{76.91702bp}}%
  \pgfpathlineto{\pgfpoint{55.72067bp}{77.08807bp}}%
  \pgfpathlineto{\pgfpoint{55.85535bp}{77.25844bp}}%
  \pgfpathlineto{\pgfpoint{55.99045bp}{77.42816bp}}%
  \pgfpathlineto{\pgfpoint{56.12599bp}{77.59724bp}}%
  \pgfpathlineto{\pgfpoint{56.26198bp}{77.76564bp}}%
  \pgfpathlineto{\pgfpoint{56.3984bp}{77.9334bp}}%
  \pgfpathlineto{\pgfpoint{56.53526bp}{78.1005bp}}%
  \pgfpathlineto{\pgfpoint{56.67258bp}{78.26692bp}}%
  \pgfpathlineto{\pgfpoint{56.81032bp}{78.4327bp}}%
  \pgfpathlineto{\pgfpoint{56.9485bp}{78.59784bp}}%
  \pgfpathlineto{\pgfpoint{57.08713bp}{78.76231bp}}%
  \pgfpathlineto{\pgfpoint{57.22618bp}{78.92613bp}}%
  \pgfpathlineto{\pgfpoint{57.36569bp}{79.08931bp}}%
  \pgfpathlineto{\pgfpoint{57.50563bp}{79.25183bp}}%
  \pgfpathlineto{\pgfpoint{57.64601bp}{79.41371bp}}%
  \pgfpathlineto{\pgfpoint{57.78683bp}{79.57495bp}}%
  \pgfpathlineto{\pgfpoint{57.92809bp}{79.73553bp}}%
  \pgfpathlineto{\pgfpoint{58.0698bp}{79.89548bp}}%
  \pgfpathlineto{\pgfpoint{58.21193bp}{80.05478bp}}%
  \pgfpathlineto{\pgfpoint{58.3545bp}{80.21344bp}}%
  \pgfpathlineto{\pgfpoint{58.49751bp}{80.37146bp}}%
  \pgfpathlineto{\pgfpoint{58.64098bp}{80.52882bp}}%
  \pgfpathlineto{\pgfpoint{58.78487bp}{80.68558bp}}%
  \pgfpathlineto{\pgfpoint{58.9292bp}{80.84167bp}}%
  \pgfpathlineto{\pgfpoint{59.07399bp}{80.99715bp}}%
  \pgfpathlineto{\pgfpoint{59.2192bp}{81.15198bp}}%
  \pgfpathlineto{\pgfpoint{59.36484bp}{81.3062bp}}%
  \pgfpathlineto{\pgfpoint{59.51094bp}{81.45976bp}}%
  \pgfpathlineto{\pgfpoint{59.65747bp}{81.6127bp}}%
  \pgfpathlineto{\pgfpoint{59.80444bp}{81.76501bp}}%
  \pgfpathlineto{\pgfpoint{59.95186bp}{81.9167bp}}%
  \pgfpathlineto{\pgfpoint{60.09969bp}{82.06776bp}}%
  \pgfpathlineto{\pgfpoint{60.24799bp}{82.21819bp}}%
  \pgfpathlineto{\pgfpoint{60.39673bp}{82.36801bp}}%
  \pgfpathlineto{\pgfpoint{60.54588bp}{82.5172bp}}%
  \pgfpathlineto{\pgfpoint{60.69548bp}{82.66577bp}}%
  \pgfpathlineto{\pgfpoint{60.84555bp}{82.81372bp}}%
  \pgfpathlineto{\pgfpoint{60.99603bp}{82.96104bp}}%
  \pgfpathlineto{\pgfpoint{61.14694bp}{83.10777bp}}%
  \pgfpathlineto{\pgfpoint{61.29832bp}{83.25389bp}}%
  \pgfpathlineto{\pgfpoint{61.45013bp}{83.39938bp}}%
  \pgfpathlineto{\pgfpoint{61.60236bp}{83.54427bp}}%
  \pgfpathlineto{\pgfpoint{61.75505bp}{83.68854bp}}%
  \pgfpathlineto{\pgfpoint{61.90816bp}{83.83221bp}}%
  \pgfpathlineto{\pgfpoint{62.06174bp}{83.97527bp}}%
  \pgfpathlineto{\pgfpoint{62.21573bp}{84.11772bp}}%
  \pgfpathlineto{\pgfpoint{62.37016bp}{84.25957bp}}%
  \pgfpathlineto{\pgfpoint{62.52504bp}{84.40083bp}}%
  \pgfpathlineto{\pgfpoint{62.68037bp}{84.54147bp}}%
  \pgfpathlineto{\pgfpoint{62.83612bp}{84.68152bp}}%
  \pgfpathlineto{\pgfpoint{62.99232bp}{84.82098bp}}%
  \pgfpathlineto{\pgfpoint{63.14897bp}{84.95985bp}}%
  \pgfpathlineto{\pgfpoint{63.30605bp}{85.09811bp}}%
  \pgfpathlineto{\pgfpoint{63.46356bp}{85.23578bp}}%
  \pgfpathlineto{\pgfpoint{63.62152bp}{85.37286bp}}%
  \pgfpathlineto{\pgfpoint{63.7799bp}{85.50935bp}}%
  \pgfpathlineto{\pgfpoint{63.93874bp}{85.64526bp}}%
  \pgfpathlineto{\pgfpoint{64.098bp}{85.7806bp}}%
  \pgfpathlineto{\pgfpoint{64.25772bp}{85.91533bp}}%
  \pgfpathlineto{\pgfpoint{64.41788bp}{86.04948bp}}%
  \pgfpathlineto{\pgfpoint{64.57846bp}{86.18306bp}}%
  \pgfpathlineto{\pgfpoint{64.7395bp}{86.31607bp}}%
  \pgfpathlineto{\pgfpoint{64.90097bp}{86.44849bp}}%
  \pgfpathlineto{\pgfpoint{65.06288bp}{86.58032bp}}%
  \pgfpathlineto{\pgfpoint{65.22523bp}{86.71161bp}}%
  \pgfpathlineto{\pgfpoint{65.38802bp}{86.84232bp}}%
  \pgfpathlineto{\pgfpoint{65.55124bp}{86.97244bp}}%
  \pgfpathlineto{\pgfpoint{65.71492bp}{87.10199bp}}%
  \pgfpathlineto{\pgfpoint{65.87901bp}{87.231bp}}%
  \pgfpathlineto{\pgfpoint{66.04358bp}{87.35942bp}}%
  \pgfpathlineto{\pgfpoint{66.20854bp}{87.48729bp}}%
  \pgfpathlineto{\pgfpoint{66.37398bp}{87.6146bp}}%
  \pgfpathlineto{\pgfpoint{66.53984bp}{87.74135bp}}%
  \pgfpathlineto{\pgfpoint{66.70615bp}{87.86754bp}}%
  \pgfpathlineto{\pgfpoint{66.8729bp}{87.99316bp}}%
  \pgfpathlineto{\pgfpoint{67.04007bp}{88.11824bp}}%
  \pgfpathlineto{\pgfpoint{67.2077bp}{88.24277bp}}%
  \pgfpathlineto{\pgfpoint{67.37575bp}{88.36674bp}}%
  \pgfpathlineto{\pgfpoint{67.54425bp}{88.49016bp}}%
  \pgfpathlineto{\pgfpoint{67.7132bp}{88.61304bp}}%
  \pgfpathlineto{\pgfpoint{67.88257bp}{88.73538bp}}%
  \pgfpathlineto{\pgfpoint{68.0524bp}{88.85716bp}}%
  \pgfpathlineto{\pgfpoint{68.22264bp}{88.97841bp}}%
  \pgfpathlineto{\pgfpoint{68.39334bp}{89.09912bp}}%
  \pgfpathlineto{\pgfpoint{68.56448bp}{89.21928bp}}%
  \pgfpathlineto{\pgfpoint{68.73605bp}{89.33891bp}}%
  \pgfpathlineto{\pgfpoint{68.90808bp}{89.45801bp}}%
  \pgfpathlineto{\pgfpoint{69.08054bp}{89.57657bp}}%
  \pgfpathlineto{\pgfpoint{69.25343bp}{89.69461bp}}%
  \pgfpathlineto{\pgfpoint{69.42676bp}{89.8121bp}}%
  \pgfpathlineto{\pgfpoint{69.60054bp}{89.9291bp}}%
  \pgfpathlineto{\pgfpoint{69.77473bp}{90.04553bp}}%
  \pgfpathlineto{\pgfpoint{69.94939bp}{90.16147bp}}%
  \pgfpathlineto{\pgfpoint{70.12448bp}{90.27689bp}}%
  \pgfpathlineto{\pgfpoint{70.30002bp}{90.39174bp}}%
  \pgfpathlineto{\pgfpoint{70.47598bp}{90.5061bp}}%
  \pgfpathlineto{\pgfpoint{70.65239bp}{90.61996bp}}%
  \pgfpathlineto{\pgfpoint{70.82924bp}{90.7333bp}}%
  \pgfpathlineto{\pgfpoint{71.00653bp}{90.84612bp}}%
  \pgfpathlineto{\pgfpoint{71.18427bp}{90.95844bp}}%
  \pgfpathlineto{\pgfpoint{71.36243bp}{91.07022bp}}%
  \pgfpathlineto{\pgfpoint{71.54103bp}{91.18152bp}}%
  \pgfpathlineto{\pgfpoint{71.72008bp}{91.29231bp}}%
  \pgfpathlineto{\pgfpoint{71.89955bp}{91.40259bp}}%
  \pgfpathlineto{\pgfpoint{72.07948bp}{91.51237bp}}%
  \pgfpathlineto{\pgfpoint{72.25984bp}{91.62164bp}}%
  \pgfpathlineto{\pgfpoint{72.44064bp}{91.73044bp}}%
  \pgfpathlineto{\pgfpoint{72.6219bp}{91.83873bp}}%
  \pgfpathlineto{\pgfpoint{72.80357bp}{91.94652bp}}%
  \pgfpathlineto{\pgfpoint{72.98569bp}{92.0538bp}}%
  \pgfpathlineto{\pgfpoint{73.16826bp}{92.16061bp}}%
  \pgfpathlineto{\pgfpoint{73.35126bp}{92.26694bp}}%
  \pgfpathlineto{\pgfpoint{73.5347bp}{92.37276bp}}%
  \pgfpathlineto{\pgfpoint{73.71857bp}{92.47812bp}}%
  \pgfpathlineto{\pgfpoint{73.9029bp}{92.58298bp}}%
  \pgfpathlineto{\pgfpoint{74.08766bp}{92.68735bp}}%
  \pgfpathlineto{\pgfpoint{74.27284bp}{92.79124bp}}%
  \pgfpathlineto{\pgfpoint{74.45848bp}{92.89465bp}}%
  \pgfpathlineto{\pgfpoint{74.64455bp}{92.9976bp}}%
  \pgfpathlineto{\pgfpoint{74.83107bp}{93.10008bp}}%
  \pgfpathlineto{\pgfpoint{75.01802bp}{93.20207bp}}%
  \pgfpathlineto{\pgfpoint{75.20543bp}{93.3036bp}}%
  \pgfpathlineto{\pgfpoint{75.39325bp}{93.40466bp}}%
  \pgfpathlineto{\pgfpoint{75.58153bp}{93.50525bp}}%
  \pgfpathlineto{\pgfpoint{75.77023bp}{93.60536bp}}%
  \pgfpathlineto{\pgfpoint{75.95938bp}{93.70503bp}}%
  \pgfpathlineto{\pgfpoint{76.14899bp}{93.80423bp}}%
  \pgfpathlineto{\pgfpoint{76.339bp}{93.90297bp}}%
  \pgfpathlineto{\pgfpoint{76.52948bp}{94.00124bp}}%
  \pgfpathlineto{\pgfpoint{76.72038bp}{94.09908bp}}%
  \pgfpathlineto{\pgfpoint{76.91173bp}{94.19644bp}}%
  \pgfpathlineto{\pgfpoint{77.10352bp}{94.29335bp}}%
  \pgfpathlineto{\pgfpoint{77.29575bp}{94.3898bp}}%
  \pgfpathlineto{\pgfpoint{77.48842bp}{94.48582bp}}%
  \pgfpathlineto{\pgfpoint{77.68152bp}{94.58139bp}}%
  \pgfpathlineto{\pgfpoint{77.87506bp}{94.6765bp}}%
  \pgfpathlineto{\pgfpoint{78.06905bp}{94.7712bp}}%
  \pgfpathlineto{\pgfpoint{78.26347bp}{94.86542bp}}%
  \pgfpathlineto{\pgfpoint{78.45833bp}{94.95921bp}}%
  \pgfpathlineto{\pgfpoint{78.65363bp}{95.05257bp}}%
  \pgfpathlineto{\pgfpoint{78.84938bp}{95.1455bp}}%
  \pgfpathlineto{\pgfpoint{79.04555bp}{95.23798bp}}%
  \pgfpathlineto{\pgfpoint{79.24217bp}{95.33002bp}}%
  \pgfpathlineto{\pgfpoint{79.43924bp}{95.42165bp}}%
  \pgfpathlineto{\pgfpoint{79.63675bp}{95.51283bp}}%
  \pgfpathlineto{\pgfpoint{79.83467bp}{95.60359bp}}%
  \pgfpathlineto{\pgfpoint{80.03305bp}{95.69392bp}}%
  \pgfpathlineto{\pgfpoint{80.23187bp}{95.78384bp}}%
  \pgfpathlineto{\pgfpoint{80.43114bp}{95.87332bp}}%
  \pgfpathlineto{\pgfpoint{80.63083bp}{95.96239bp}}%
  \pgfpathlineto{\pgfpoint{80.83095bp}{96.05103bp}}%
  \pgfpathlineto{\pgfpoint{81.03154bp}{96.13928bp}}%
  \pgfpathlineto{\pgfpoint{81.23256bp}{96.22708bp}}%
  \pgfpathlineto{\pgfpoint{81.43399bp}{96.31448bp}}%
  \pgfpathlineto{\pgfpoint{81.6359bp}{96.40147bp}}%
  \pgfpathlineto{\pgfpoint{81.83823bp}{96.48805bp}}%
  \pgfpathlineto{\pgfpoint{82.041bp}{96.57422bp}}%
  \pgfpathlineto{\pgfpoint{82.2442bp}{96.65997bp}}%
  \pgfpathlineto{\pgfpoint{82.44786bp}{96.74533bp}}%
  \pgfpathlineto{\pgfpoint{82.65195bp}{96.8303bp}}%
  \pgfpathlineto{\pgfpoint{82.85648bp}{96.91484bp}}%
  \pgfpathlineto{\pgfpoint{83.06145bp}{96.999bp}}%
  \pgfpathlineto{\pgfpoint{83.26685bp}{97.08275bp}}%
  \pgfpathlineto{\pgfpoint{83.4727bp}{97.1661bp}}%
  \pgfpathlineto{\pgfpoint{83.679bp}{97.24907bp}}%
  \pgfpathlineto{\pgfpoint{83.88571bp}{97.33163bp}}%
  \pgfpathlineto{\pgfpoint{84.09288bp}{97.41382bp}}%
  \pgfpathlineto{\pgfpoint{84.30048bp}{97.4956bp}}%
  \pgfpathlineto{\pgfpoint{84.50851bp}{97.577bp}}%
  \pgfpathlineto{\pgfpoint{84.71701bp}{97.658bp}}%
  \pgfpathlineto{\pgfpoint{84.92593bp}{97.73863bp}}%
  \pgfpathlineto{\pgfpoint{85.1353bp}{97.81886bp}}%
  \pgfpathlineto{\pgfpoint{85.3451bp}{97.89874bp}}%
  \pgfpathlineto{\pgfpoint{85.55534bp}{97.97821bp}}%
  \pgfpathlineto{\pgfpoint{85.76602bp}{98.05733bp}}%
  \pgfpathlineto{\pgfpoint{85.97714bp}{98.13606bp}}%
  \pgfpathlineto{\pgfpoint{86.1887bp}{98.2144bp}}%
  \pgfpathlineto{\pgfpoint{86.4007bp}{98.29239bp}}%
  \pgfpathlineto{\pgfpoint{86.61314bp}{98.37bp}}%
  \pgfpathlineto{\pgfpoint{86.82602bp}{98.44724bp}}%
  \pgfpathlineto{\pgfpoint{87.03934bp}{98.5241bp}}%
  \pgfpathlineto{\pgfpoint{87.25308bp}{98.60059bp}}%
  \pgfpathlineto{\pgfpoint{87.46729bp}{98.67673bp}}%
  \pgfpathlineto{\pgfpoint{87.68192bp}{98.7525bp}}%
  \pgfpathlineto{\pgfpoint{87.89699bp}{98.82791bp}}%
  \pgfpathlineto{\pgfpoint{88.1125bp}{98.90295bp}}%
  \pgfpathlineto{\pgfpoint{88.32846bp}{98.97766bp}}%
  \pgfpathlineto{\pgfpoint{88.54486bp}{99.05199bp}}%
  \pgfpathlineto{\pgfpoint{88.76169bp}{99.12596bp}}%
  \pgfpathlineto{\pgfpoint{88.97894bp}{99.19958bp}}%
  \pgfpathlineto{\pgfpoint{89.19666bp}{99.27287bp}}%
  \pgfpathlineto{\pgfpoint{89.41481bp}{99.34581bp}}%
  \pgfpathlineto{\pgfpoint{89.63339bp}{99.41837bp}}%
  \pgfpathlineto{\pgfpoint{89.85243bp}{99.49059bp}}%
  \pgfpathlineto{\pgfpoint{90.0719bp}{99.56247bp}}%
  \pgfpathlineto{\pgfpoint{90.2918bp}{99.634bp}}%
  \pgfpathlineto{\pgfpoint{90.51215bp}{99.70522bp}}%
  \pgfpathlineto{\pgfpoint{90.73294bp}{99.77605bp}}%
  \pgfpathlineto{\pgfpoint{90.95416bp}{99.84656bp}}%
  \pgfpathlineto{\pgfpoint{91.17583bp}{99.91675bp}}%
  \pgfpathlineto{\pgfpoint{91.39793bp}{99.98657bp}}%
  \pgfpathlineto{\pgfpoint{91.62048bp}{100.05608bp}}%
  \pgfpathlineto{\pgfpoint{91.84346bp}{100.12524bp}}%
  \pgfpathlineto{\pgfpoint{92.06688bp}{100.19408bp}}%
  \pgfpathlineto{\pgfpoint{92.29074bp}{100.26259bp}}%
  \pgfpathlineto{\pgfpoint{92.51503bp}{100.33075bp}}%
  \pgfpathlineto{\pgfpoint{92.73978bp}{100.3986bp}}%
  \pgfpathlineto{\pgfpoint{92.96495bp}{100.46613bp}}%
  \pgfpathlineto{\pgfpoint{93.19058bp}{100.53333bp}}%
  \pgfpathlineto{\pgfpoint{93.41664bp}{100.60019bp}}%
  \pgfpathlineto{\pgfpoint{93.64314bp}{100.66675bp}}%
  \pgfpathlineto{\pgfpoint{93.87009bp}{100.73299bp}}%
  \pgfpathlineto{\pgfpoint{94.09746bp}{100.7989bp}}%
  \pgfpathlineto{\pgfpoint{94.32526bp}{100.8645bp}}%
  \pgfpathlineto{\pgfpoint{94.55353bp}{100.92978bp}}%
  \pgfpathlineto{\pgfpoint{94.78221bp}{100.99475bp}}%
  \pgfpathlineto{\pgfpoint{95.01135bp}{101.0594bp}}%
  \pgfpathlineto{\pgfpoint{95.24094bp}{101.12373bp}}%
  \pgfpathlineto{\pgfpoint{95.47095bp}{101.18776bp}}%
  \pgfpathlineto{\pgfpoint{95.70139bp}{101.25151bp}}%
  \pgfpathlineto{\pgfpoint{95.93228bp}{101.31491bp}}%
  \pgfpathlineto{\pgfpoint{96.16362bp}{101.37804bp}}%
  \pgfpathlineto{\pgfpoint{96.39539bp}{101.44084bp}}%
  \pgfpathlineto{\pgfpoint{96.6276bp}{101.50334bp}}%
  \pgfpathlineto{\pgfpoint{96.86024bp}{101.56555bp}}%
  \pgfpathlineto{\pgfpoint{97.09332bp}{101.62746bp}}%
  \pgfpathlineto{\pgfpoint{97.32686bp}{101.68906bp}}%
  \pgfpathlineto{\pgfpoint{97.56084bp}{101.75037bp}}%
  \pgfpathlineto{\pgfpoint{97.79523bp}{101.81139bp}}%
  \pgfpathlineto{\pgfpoint{98.03009bp}{101.8721bp}}%
  \pgfpathlineto{\pgfpoint{98.26537bp}{101.93253bp}}%
  \pgfpathlineto{\pgfpoint{98.50108bp}{101.99266bp}}%
  \pgfpathlineto{\pgfpoint{98.73726bp}{102.0525bp}}%
  \pgfpathlineto{\pgfpoint{98.97386bp}{102.11206bp}}%
  \pgfpathlineto{\pgfpoint{99.2109bp}{102.17134bp}}%
  \pgfpathlineto{\pgfpoint{99.44838bp}{102.23032bp}}%
  \pgfpathlineto{\pgfpoint{99.68631bp}{102.28902bp}}%
  \pgfpathlineto{\pgfpoint{99.92467bp}{102.34741bp}}%
  \pgfpathlineto{\pgfpoint{100.16345bp}{102.40555bp}}%
  \pgfpathlineto{\pgfpoint{100.40271bp}{102.46341bp}}%
  \pgfpathlineto{\pgfpoint{100.6424bp}{102.52098bp}}%
  \pgfpathlineto{\pgfpoint{100.88249bp}{102.57828bp}}%
  \pgfpathlineto{\pgfpoint{101.12306bp}{102.6353bp}}%
  \pgfpathlineto{\pgfpoint{101.36404bp}{102.69203bp}}%
  \pgfpathlineto{\pgfpoint{101.6055bp}{102.7485bp}}%
  \pgfpathlineto{\pgfpoint{101.84737bp}{102.80469bp}}%
  \pgfpathlineto{\pgfpoint{102.08969bp}{102.86064bp}}%
  \pgfpathlineto{\pgfpoint{102.33244bp}{102.91629bp}}%
  \pgfpathlineto{\pgfpoint{102.57565bp}{102.97168bp}}%
  \pgfpathlineto{\pgfpoint{102.81927bp}{103.0268bp}}%
  \pgfpathlineto{\pgfpoint{103.06334bp}{103.08165bp}}%
  \pgfpathlineto{\pgfpoint{103.30786bp}{103.13623bp}}%
  \pgfpathlineto{\pgfpoint{103.55281bp}{103.19055bp}}%
  \pgfpathlineto{\pgfpoint{103.7982bp}{103.24461bp}}%
  \pgfpathlineto{\pgfpoint{104.04404bp}{103.2984bp}}%
  \pgfpathlineto{\pgfpoint{104.2903bp}{103.35194bp}}%
  \pgfpathlineto{\pgfpoint{104.537bp}{103.40523bp}}%
  \pgfpathlineto{\pgfpoint{104.78416bp}{103.45825bp}}%
  \pgfpathlineto{\pgfpoint{105.03174bp}{103.51102bp}}%
  \pgfpathlineto{\pgfpoint{105.27977bp}{103.56355bp}}%
  \pgfpathlineto{\pgfpoint{105.52823bp}{103.6158bp}}%
  \pgfpathlineto{\pgfpoint{105.77715bp}{103.6678bp}}%
  \pgfpathlineto{\pgfpoint{106.02649bp}{103.71956bp}}%
  \pgfpathlineto{\pgfpoint{106.27626bp}{103.77107bp}}%
  \pgfpathlineto{\pgfpoint{106.5265bp}{103.82233bp}}%
  \pgfpathlineto{\pgfpoint{106.77718bp}{103.87334bp}}%
  \pgfpathlineto{\pgfpoint{107.02826bp}{103.9241bp}}%
  \pgfpathlineto{\pgfpoint{107.2798bp}{103.97462bp}}%
  \pgfpathlineto{\pgfpoint{107.53178bp}{104.0249bp}}%
  \pgfpathlineto{\pgfpoint{107.78421bp}{104.07492bp}}%
  \pgfpathlineto{\pgfpoint{108.03706bp}{104.12471bp}}%
  \pgfpathlineto{\pgfpoint{108.29037bp}{104.17427bp}}%
  \pgfpathlineto{\pgfpoint{108.54411bp}{104.22357bp}}%
  \pgfpathlineto{\pgfpoint{108.7983bp}{104.27264bp}}%
  \pgfpathlineto{\pgfpoint{109.0529bp}{104.32147bp}}%
  \pgfpathlineto{\pgfpoint{109.30797bp}{104.37009bp}}%
  \pgfpathlineto{\pgfpoint{109.56346bp}{104.41844bp}}%
  \pgfpathlineto{\pgfpoint{109.8194bp}{104.46657bp}}%
  \pgfpathlineto{\pgfpoint{110.07578bp}{104.51448bp}}%
  \pgfpathlineto{\pgfpoint{110.3326bp}{104.56213bp}}%
  \pgfpathlineto{\pgfpoint{110.58984bp}{104.60957bp}}%
  \pgfpathlineto{\pgfpoint{110.84753bp}{104.65678bp}}%
  \pgfpathlineto{\pgfpoint{111.10565bp}{104.70377bp}}%
  \pgfpathlineto{\pgfpoint{111.36424bp}{104.75053bp}}%
  \pgfpathlineto{\pgfpoint{111.62326bp}{104.79704bp}}%
  \pgfpathlineto{\pgfpoint{111.8827bp}{104.84335bp}}%
  \pgfpathlineto{\pgfpoint{112.1426bp}{104.88943bp}}%
  \pgfpathlineto{\pgfpoint{112.40292bp}{104.9353bp}}%
  \pgfpathlineto{\pgfpoint{112.6637bp}{104.98093bp}}%
  \pgfpathlineto{\pgfpoint{112.9249bp}{105.02635bp}}%
  \pgfpathlineto{\pgfpoint{113.18655bp}{105.07155bp}}%
  \pgfpathlineto{\pgfpoint{113.44864bp}{105.11652bp}}%
  \pgfpathlineto{\pgfpoint{113.71115bp}{105.16129bp}}%
  \pgfpathlineto{\pgfpoint{113.97412bp}{105.20584bp}}%
  \pgfpathlineto{\pgfpoint{114.23753bp}{105.25017bp}}%
  \pgfpathlineto{\pgfpoint{114.50137bp}{105.2943bp}}%
  \pgfpathlineto{\pgfpoint{114.76566bp}{105.33821bp}}%
  \pgfpathlineto{\pgfpoint{115.03038bp}{105.3819bp}}%
  \pgfpathlineto{\pgfpoint{115.29555bp}{105.42538bp}}%
  \pgfpathlineto{\pgfpoint{115.56114bp}{105.46866bp}}%
  \pgfpathlineto{\pgfpoint{115.8272bp}{105.51172bp}}%
  \pgfpathlineto{\pgfpoint{116.09367bp}{105.55458bp}}%
  \pgfpathlineto{\pgfpoint{116.3606bp}{105.59723bp}}%
  \pgfpathlineto{\pgfpoint{116.62796bp}{105.63968bp}}%
  \pgfpathlineto{\pgfpoint{116.89575bp}{105.68193bp}}%
  \pgfpathlineto{\pgfpoint{117.164bp}{105.72397bp}}%
  \pgfpathlineto{\pgfpoint{117.43266bp}{105.76581bp}}%
  \pgfpathlineto{\pgfpoint{117.70178bp}{105.80745bp}}%
  \pgfpathlineto{\pgfpoint{117.97134bp}{105.84889bp}}%
  \pgfpathlineto{\pgfpoint{118.24135bp}{105.89012bp}}%
  \pgfpathlineto{\pgfpoint{118.51178bp}{105.93117bp}}%
  \pgfpathlineto{\pgfpoint{118.78265bp}{105.97202bp}}%
  \pgfpathlineto{\pgfpoint{119.05397bp}{106.01265bp}}%
  \pgfpathlineto{\pgfpoint{119.32571bp}{106.0531bp}}%
  \pgfpathlineto{\pgfpoint{119.59792bp}{106.09335bp}}%
  \pgfpathlineto{\pgfpoint{119.87054bp}{106.1334bp}}%
  \pgfpathlineto{\pgfpoint{120.14362bp}{106.17328bp}}%
  \pgfpathlineto{\pgfpoint{120.41713bp}{106.21297bp}}%
  \pgfpathlineto{\pgfpoint{120.69107bp}{106.25244bp}}%
  \pgfpathlineto{\pgfpoint{120.96547bp}{106.29173bp}}%
  \pgfpathlineto{\pgfpoint{121.24028bp}{106.33086bp}}%
  \pgfpathlineto{\pgfpoint{121.51556bp}{106.36977bp}}%
  \pgfpathlineto{\pgfpoint{121.79126bp}{106.40851bp}}%
  \pgfpathlineto{\pgfpoint{122.06743bp}{106.44707bp}}%
  \pgfpathlineto{\pgfpoint{122.34401bp}{106.48543bp}}%
  \pgfpathlineto{\pgfpoint{122.62102bp}{106.52362bp}}%
  \pgfpathlineto{\pgfpoint{122.8985bp}{106.5616bp}}%
  \pgfpathlineto{\pgfpoint{123.1764bp}{106.59943bp}}%
  \pgfpathlineto{\pgfpoint{123.45474bp}{106.63705bp}}%
  \pgfpathlineto{\pgfpoint{123.73354bp}{106.67451bp}}%
  \pgfpathlineto{\pgfpoint{124.01274bp}{106.71179bp}}%
  \pgfpathlineto{\pgfpoint{124.29242bp}{106.74887bp}}%
  \pgfpathlineto{\pgfpoint{124.57251bp}{106.78578bp}}%
  \pgfpathlineto{\pgfpoint{124.85306bp}{106.82253bp}}%
  \pgfpathlineto{\pgfpoint{125.13405bp}{106.8591bp}}%
  \pgfpathlineto{\pgfpoint{125.41547bp}{106.89551bp}}%
  \pgfpathlineto{\pgfpoint{125.69733bp}{106.93172bp}}%
  \pgfpathlineto{\pgfpoint{125.97963bp}{106.96776bp}}%
  \pgfpathlineto{\pgfpoint{126.26234bp}{107.00362bp}}%
  \pgfpathlineto{\pgfpoint{126.54553bp}{107.0393bp}}%
  \pgfpathlineto{\pgfpoint{126.82916bp}{107.07484bp}}%
  \pgfpathlineto{\pgfpoint{127.1132bp}{107.11021bp}}%
  \pgfpathlineto{\pgfpoint{127.39769bp}{107.1454bp}}%
  \pgfpathlineto{\pgfpoint{127.68263bp}{107.18042bp}}%
  \pgfpathlineto{\pgfpoint{127.96802bp}{107.21527bp}}%
  \pgfpathlineto{\pgfpoint{128.25381bp}{107.24997bp}}%
  \pgfpathlineto{\pgfpoint{128.54008bp}{107.28448bp}}%
  \pgfpathlineto{\pgfpoint{128.82675bp}{107.31885bp}}%
  \pgfpathlineto{\pgfpoint{129.1139bp}{107.35303bp}}%
  \pgfpathlineto{\pgfpoint{129.40147bp}{107.38707bp}}%
  \pgfpathlineto{\pgfpoint{129.68947bp}{107.42093bp}}%
  \pgfpathlineto{\pgfpoint{129.97792bp}{107.45464bp}}%
  \pgfpathlineto{\pgfpoint{130.26683bp}{107.48817bp}}%
  \pgfpathlineto{\pgfpoint{130.55615bp}{107.52158bp}}%
  \pgfpathlineto{\pgfpoint{130.84592bp}{107.55481bp}}%
  \pgfpathlineto{\pgfpoint{131.13612bp}{107.58786bp}}%
  \pgfpathlineto{\pgfpoint{131.42677bp}{107.62079bp}}%
  \pgfpathlineto{\pgfpoint{131.71785bp}{107.65353bp}}%
  \pgfpathlineto{\pgfpoint{132.00938bp}{107.68613bp}}%
  \pgfpathlineto{\pgfpoint{132.30135bp}{107.71858bp}}%
  \pgfpathlineto{\pgfpoint{132.59375bp}{107.75087bp}}%
  \pgfpathlineto{\pgfpoint{132.8866bp}{107.783bp}}%
  \pgfpathlineto{\pgfpoint{133.17987bp}{107.81499bp}}%
  \pgfpathlineto{\pgfpoint{133.47359bp}{107.84683bp}}%
  \pgfpathlineto{\pgfpoint{133.76776bp}{107.87851bp}}%
  \pgfpathlineto{\pgfpoint{134.06236bp}{107.91003bp}}%
  \pgfpathlineto{\pgfpoint{134.3574bp}{107.9414bp}}%
  \pgfpathlineto{\pgfpoint{134.65288bp}{107.97264bp}}%
  \pgfpathlineto{\pgfpoint{134.94879bp}{108.00372bp}}%
  \pgfpathlineto{\pgfpoint{135.24515bp}{108.03467bp}}%
  \pgfpathlineto{\pgfpoint{135.54196bp}{108.06546bp}}%
  \pgfpathlineto{\pgfpoint{135.8392bp}{108.09608bp}}%
  \pgfpathlineto{\pgfpoint{136.13687bp}{108.12659bp}}%
  \pgfpathlineto{\pgfpoint{136.43498bp}{108.15695bp}}%
  \pgfpathlineto{\pgfpoint{136.73355bp}{108.18716bp}}%
  \pgfpathlineto{\pgfpoint{137.03253bp}{108.21722bp}}%
  \pgfpathlineto{\pgfpoint{137.33197bp}{108.24715bp}}%
  \pgfpathlineto{\pgfpoint{137.63185bp}{108.27693bp}}%
  \pgfpathlineto{\pgfpoint{137.93216bp}{108.30658bp}}%
  \pgfpathlineto{\pgfpoint{138.23291bp}{108.33607bp}}%
  \pgfpathlineto{\pgfpoint{138.5341bp}{108.36545bp}}%
  \pgfpathlineto{\pgfpoint{138.83572bp}{108.39465bp}}%
  \pgfpathlineto{\pgfpoint{139.1378bp}{108.42374bp}}%
  \pgfpathlineto{\pgfpoint{139.4403bp}{108.4527bp}}%
  \pgfpathlineto{\pgfpoint{139.74327bp}{108.4815bp}}%
  \pgfpathlineto{\pgfpoint{140.04665bp}{108.51018bp}}%
  \pgfpathlineto{\pgfpoint{140.35048bp}{108.53873bp}}%
  \pgfpathlineto{\pgfpoint{140.65474bp}{108.56712bp}}%
  \pgfpathlineto{\pgfpoint{140.95946bp}{108.5954bp}}%
  \pgfpathlineto{\pgfpoint{141.2646bp}{108.62354bp}}%
  \pgfpathlineto{\pgfpoint{141.57018bp}{108.65154bp}}%
  \pgfpathlineto{\pgfpoint{141.8762bp}{108.67943bp}}%
  \pgfpathlineto{\pgfpoint{142.18266bp}{108.70715bp}}%
  \pgfpathlineto{\pgfpoint{142.48956bp}{108.73477bp}}%
  \pgfpathlineto{\pgfpoint{142.79692bp}{108.76224bp}}%
  \pgfpathlineto{\pgfpoint{143.10469bp}{108.78961bp}}%
  \pgfpathlineto{\pgfpoint{143.41292bp}{108.81683bp}}%
  \pgfpathlineto{\pgfpoint{143.72157bp}{108.84392bp}}%
  \pgfpathlineto{\pgfpoint{144.03069bp}{108.8709bp}}%
  \pgfpathlineto{\pgfpoint{144.34023bp}{108.89774bp}}%
  \pgfpathlineto{\pgfpoint{144.6502bp}{108.92447bp}}%
  \pgfpathlineto{\pgfpoint{144.96063bp}{108.95105bp}}%
  \pgfpathlineto{\pgfpoint{145.27148bp}{108.97751bp}}%
  \pgfpathlineto{\pgfpoint{145.58278bp}{109.00385bp}}%
  \pgfpathlineto{\pgfpoint{145.89452bp}{109.03008bp}}%
  \pgfpathlineto{\pgfpoint{146.2067bp}{109.05615bp}}%
  \pgfpathlineto{\pgfpoint{146.5193bp}{109.08214bp}}%
  \pgfpathlineto{\pgfpoint{146.83237bp}{109.108bp}}%
  \pgfpathlineto{\pgfpoint{147.14586bp}{109.13371bp}}%
  \pgfpathlineto{\pgfpoint{147.4598bp}{109.15933bp}}%
  \pgfpathlineto{\pgfpoint{147.77417bp}{109.18483bp}}%
  \pgfpathlineto{\pgfpoint{148.08897bp}{109.21019bp}}%
  \pgfpathlineto{\pgfpoint{148.40424bp}{109.23544bp}}%
  \pgfpathlineto{\pgfpoint{148.71991bp}{109.26057bp}}%
  \pgfpathlineto{\pgfpoint{149.03606bp}{109.2856bp}}%
  \pgfpathlineto{\pgfpoint{149.35262bp}{109.3105bp}}%
  \pgfpathlineto{\pgfpoint{149.66963bp}{109.33528bp}}%
  \pgfpathlineto{\pgfpoint{149.98708bp}{109.35995bp}}%
  \pgfpathlineto{\pgfpoint{150.30496bp}{109.38449bp}}%
  \pgfpathlineto{\pgfpoint{150.62329bp}{109.40894bp}}%
  \pgfpathlineto{\pgfpoint{150.94205bp}{109.43326bp}}%
  \pgfpathlineto{\pgfpoint{151.26126bp}{109.45747bp}}%
  \pgfpathlineto{\pgfpoint{151.58092bp}{109.48157bp}}%
  \pgfpathlineto{\pgfpoint{151.90099bp}{109.50555bp}}%
  \pgfpathlineto{\pgfpoint{152.22153bp}{109.52943bp}}%
  \pgfpathlineto{\pgfpoint{152.54248bp}{109.5532bp}}%
  \pgfpathlineto{\pgfpoint{152.86388bp}{109.57686bp}}%
  \pgfpathlineto{\pgfpoint{153.18573bp}{109.6004bp}}%
  \pgfpathlineto{\pgfpoint{153.50801bp}{109.62383bp}}%
  \pgfpathlineto{\pgfpoint{153.83073bp}{109.64716bp}}%
  \pgfpathlineto{\pgfpoint{154.15388bp}{109.67038bp}}%
  \pgfpathlineto{\pgfpoint{154.47748bp}{109.69347bp}}%
  \pgfpathlineto{\pgfpoint{154.80153bp}{109.71648bp}}%
  \pgfpathlineto{\pgfpoint{155.126bp}{109.73938bp}}%
  \pgfpathlineto{\pgfpoint{155.45093bp}{109.76216bp}}%
  \pgfpathlineto{\pgfpoint{155.77628bp}{109.78485bp}}%
  \pgfpathlineto{\pgfpoint{156.10208bp}{109.80742bp}}%
  \pgfpathlineto{\pgfpoint{156.42831bp}{109.8299bp}}%
  \pgfpathlineto{\pgfpoint{156.75497bp}{109.85226bp}}%
  \pgfpathlineto{\pgfpoint{157.0821bp}{109.87454bp}}%
  \pgfpathlineto{\pgfpoint{157.40967bp}{109.8967bp}}%
  \pgfpathlineto{\pgfpoint{157.73766bp}{109.91876bp}}%
  \pgfpathlineto{\pgfpoint{158.06609bp}{109.94072bp}}%
  \pgfpathlineto{\pgfpoint{158.39496bp}{109.96257bp}}%
  \pgfpathlineto{\pgfpoint{158.72427bp}{109.98433bp}}%
  \pgfpathlineto{\pgfpoint{159.05402bp}{110.006bp}}%
  \pgfpathlineto{\pgfpoint{159.3842bp}{110.02754bp}}%
  \pgfpathlineto{\pgfpoint{159.71483bp}{110.049bp}}%
  \pgfpathlineto{\pgfpoint{160.04591bp}{110.07036bp}}%
  \pgfpathlineto{\pgfpoint{160.37741bp}{110.09163bp}}%
  \pgfpathlineto{\pgfpoint{160.70937bp}{110.11278bp}}%
  \pgfpathlineto{\pgfpoint{161.04175bp}{110.13383bp}}%
  \pgfpathlineto{\pgfpoint{161.37459bp}{110.15482bp}}%
  \pgfpathlineto{\pgfpoint{161.70784bp}{110.17567bp}}%
  \pgfpathlineto{\pgfpoint{162.04156bp}{110.19646bp}}%
  \pgfpathlineto{\pgfpoint{162.3757bp}{110.21713bp}}%
  \pgfpathlineto{\pgfpoint{162.71028bp}{110.23772bp}}%
  \pgfpathlineto{\pgfpoint{163.0453bp}{110.25821bp}}%
  \pgfpathlineto{\pgfpoint{163.38077bp}{110.27861bp}}%
  \pgfpathlineto{\pgfpoint{163.71666bp}{110.2989bp}}%
  \pgfpathlineto{\pgfpoint{164.05301bp}{110.31912bp}}%
  \pgfpathlineto{\pgfpoint{164.38979bp}{110.33923bp}}%
  \pgfpathlineto{\pgfpoint{164.72702bp}{110.35925bp}}%
  \pgfpathlineto{\pgfpoint{165.06467bp}{110.37918bp}}%
  \pgfpathlineto{\pgfpoint{165.40277bp}{110.39902bp}}%
  \pgfpathlineto{\pgfpoint{165.7413bp}{110.4188bp}}%
  \pgfpathlineto{\pgfpoint{166.08028bp}{110.43845bp}}%
  \pgfpathlineto{\pgfpoint{166.41971bp}{110.45801bp}}%
  \pgfpathlineto{\pgfpoint{166.75955bp}{110.4775bp}}%
  \pgfpathlineto{\pgfpoint{167.09987bp}{110.49689bp}}%
  \pgfpathlineto{\pgfpoint{167.44058bp}{110.51619bp}}%
  \pgfpathlineto{\pgfpoint{167.78177bp}{110.5354bp}}%
  \pgfpathlineto{\pgfpoint{168.12338bp}{110.55452bp}}%
  \pgfpathlineto{\pgfpoint{168.46544bp}{110.57358bp}}%
  \pgfpathlineto{\pgfpoint{168.80792bp}{110.59253bp}}%
  \pgfpathlineto{\pgfpoint{169.15085bp}{110.61139bp}}%
  \pgfpathlineto{\pgfpoint{169.49423bp}{110.63017bp}}%
  \pgfpathlineto{\pgfpoint{169.83804bp}{110.64886bp}}%
  \pgfpathlineto{\pgfpoint{170.1823bp}{110.66748bp}}%
  \pgfpathlineto{\pgfpoint{170.52698bp}{110.686bp}}%
  \pgfpathlineto{\pgfpoint{170.87212bp}{110.70445bp}}%
  \pgfpathlineto{\pgfpoint{171.21768bp}{110.7228bp}}%
  \pgfpathlineto{\pgfpoint{171.56369bp}{110.74109bp}}%
  \pgfpathlineto{\pgfpoint{171.91014bp}{110.75928bp}}%
  \pgfpathlineto{\pgfpoint{172.25703bp}{110.77739bp}}%
  \pgfpathlineto{\pgfpoint{172.60435bp}{110.79541bp}}%
  \pgfpathlineto{\pgfpoint{172.95212bp}{110.81335bp}}%
  \pgfpathlineto{\pgfpoint{173.30032bp}{110.83122bp}}%
  \pgfpathlineto{\pgfpoint{173.64897bp}{110.849bp}}%
  \pgfpathlineto{\pgfpoint{173.99805bp}{110.8667bp}}%
  \pgfpathlineto{\pgfpoint{174.34758bp}{110.88434bp}}%
  \pgfpathlineto{\pgfpoint{174.69753bp}{110.90187bp}}%
  \pgfpathlineto{\pgfpoint{175.04793bp}{110.91933bp}}%
  \pgfpathlineto{\pgfpoint{175.39877bp}{110.93672bp}}%
  \pgfpathlineto{\pgfpoint{175.75006bp}{110.95404bp}}%
  \pgfpathlineto{\pgfpoint{176.10178bp}{110.97125bp}}%
  \pgfpathlineto{\pgfpoint{176.45393bp}{110.9884bp}}%
  \pgfpathlineto{\pgfpoint{176.80652bp}{111.00548bp}}%
  \pgfpathlineto{\pgfpoint{177.15958bp}{111.02248bp}}%
  \pgfpathlineto{\pgfpoint{177.51305bp}{111.03941bp}}%
  \pgfpathlineto{\pgfpoint{177.86697bp}{111.05624bp}}%
  \pgfpathlineto{\pgfpoint{178.22133bp}{111.073bp}}%
  \pgfpathlineto{\pgfpoint{178.57613bp}{111.0897bp}}%
  \pgfpathlineto{\pgfpoint{178.93135bp}{111.10631bp}}%
  \pgfpathlineto{\pgfpoint{179.28703bp}{111.12286bp}}%
  \pgfpathlineto{\pgfpoint{179.64314bp}{111.13933bp}}%
  \pgfpathlineto{\pgfpoint{179.99968bp}{111.15572bp}}%
  \pgfpathlineto{\pgfpoint{180.35669bp}{111.17204bp}}%
  \pgfpathlineto{\pgfpoint{180.71411bp}{111.1883bp}}%
  \pgfpathlineto{\pgfpoint{181.07199bp}{111.20447bp}}%
  \pgfpathlineto{\pgfpoint{181.4303bp}{111.22057bp}}%
  \pgfpathlineto{\pgfpoint{181.78905bp}{111.23659bp}}%
  \pgfpathlineto{\pgfpoint{182.14824bp}{111.25255bp}}%
  \pgfpathlineto{\pgfpoint{182.50786bp}{111.26845bp}}%
  \pgfpathlineto{\pgfpoint{182.86794bp}{111.28427bp}}%
  \pgfpathlineto{\pgfpoint{183.22845bp}{111.3bp}}%
  \pgfpathlineto{\pgfpoint{183.58939bp}{111.31567bp}}%
  \pgfpathlineto{\pgfpoint{183.95078bp}{111.33128bp}}%
  \pgfpathlineto{\pgfpoint{184.31259bp}{111.34682bp}}%
  \pgfpathlineto{\pgfpoint{184.67487bp}{111.36229bp}}%
  \pgfpathlineto{\pgfpoint{185.03757bp}{111.37769bp}}%
  \pgfpathlineto{\pgfpoint{185.40073bp}{111.39302bp}}%
  \pgfpathlineto{\pgfpoint{185.7643bp}{111.40826bp}}%
  \pgfpathlineto{\pgfpoint{186.12831bp}{111.42346bp}}%
  \pgfpathlineto{\pgfpoint{186.49278bp}{111.4386bp}}%
  \pgfpathlineto{\pgfpoint{186.85768bp}{111.45364bp}}%
  \pgfpathlineto{\pgfpoint{187.22302bp}{111.46864bp}}%
  \pgfpathlineto{\pgfpoint{187.5888bp}{111.48357bp}}%
  \pgfpathlineto{\pgfpoint{187.95502bp}{111.49841bp}}%
  \pgfpathlineto{\pgfpoint{188.32167bp}{111.51321bp}}%
  \pgfpathlineto{\pgfpoint{188.68877bp}{111.52794bp}}%
  \pgfpathlineto{\pgfpoint{189.0563bp}{111.54259bp}}%
  \pgfpathlineto{\pgfpoint{189.42429bp}{111.55719bp}}%
  \pgfpathlineto{\pgfpoint{189.79271bp}{111.57172bp}}%
  \pgfpathlineto{\pgfpoint{190.16158bp}{111.5862bp}}%
  \pgfpathlineto{\pgfpoint{190.53085bp}{111.60059bp}}%
  \pgfpathlineto{\pgfpoint{190.9006bp}{111.61493bp}}%
  \pgfpathlineto{\pgfpoint{191.27077bp}{111.6292bp}}%
  \pgfpathlineto{\pgfpoint{191.64137bp}{111.64342bp}}%
  \pgfpathlineto{\pgfpoint{192.01242bp}{111.65756bp}}%
  \pgfpathlineto{\pgfpoint{192.38393bp}{111.67166bp}}%
  \pgfpathlineto{\pgfpoint{192.75584bp}{111.68567bp}}%
  \pgfpathlineto{\pgfpoint{193.12822bp}{111.69965bp}}%
  \pgfpathlineto{\pgfpoint{193.50104bp}{111.71355bp}}%
  \pgfpathlineto{\pgfpoint{193.87428bp}{111.72737bp}}%
  \pgfpathlineto{\pgfpoint{194.24797bp}{111.74117bp}}%
  \pgfpathlineto{\pgfpoint{194.6221bp}{111.75487bp}}%
  \pgfpathlineto{\pgfpoint{194.99667bp}{111.76854bp}}%
  \pgfpathlineto{\pgfpoint{195.37169bp}{111.78214bp}}%
  \pgfpathlineto{\pgfpoint{195.74713bp}{111.79567bp}}%
  \pgfpathlineto{\pgfpoint{196.123bp}{111.80914bp}}%
  \pgfpathlineto{\pgfpoint{196.49933bp}{111.82257bp}}%
  \pgfpathlineto{\pgfpoint{196.8761bp}{111.83594bp}}%
  \pgfpathlineto{\pgfpoint{197.2533bp}{111.84923bp}}%
  \pgfpathlineto{\pgfpoint{197.63094bp}{111.86249bp}}%
  \pgfpathlineto{\pgfpoint{198.00903bp}{111.87567bp}}%
  \pgfpathlineto{\pgfpoint{198.38754bp}{111.8888bp}}%
  \pgfpathlineto{\pgfpoint{198.7665bp}{111.90187bp}}%
  \pgfpathlineto{\pgfpoint{199.1459bp}{111.91487bp}}%
  \pgfpathlineto{\pgfpoint{199.52574bp}{111.92784bp}}%
  \pgfpathlineto{\pgfpoint{199.90602bp}{111.94073bp}}%
  \pgfpathlineto{\pgfpoint{200.28674bp}{111.95358bp}}%
  \pgfpathlineto{\pgfpoint{200.66791bp}{111.96637bp}}%
  \pgfpathlineto{\pgfpoint{201.0495bp}{111.9791bp}}%
  \pgfpathlineto{\pgfpoint{201.43155bp}{111.99178bp}}%
  \pgfpathlineto{\pgfpoint{201.81401bp}{112.0044bp}}%
  \pgfpathlineto{\pgfpoint{202.19693bp}{112.01695bp}}%
  \pgfpathlineto{\pgfpoint{202.58028bp}{112.02946bp}}%
  \pgfpathlineto{\pgfpoint{202.96407bp}{112.04193bp}}%
  \pgfpathlineto{\pgfpoint{203.34831bp}{112.05434bp}}%
  \pgfpathlineto{\pgfpoint{203.73299bp}{112.06668bp}}%
  \pgfpathlineto{\pgfpoint{204.1181bp}{112.07898bp}}%
  \pgfpathlineto{\pgfpoint{204.50365bp}{112.09122bp}}%
  \pgfpathlineto{\pgfpoint{204.88965bp}{112.10341bp}}%
  \pgfpathlineto{\pgfpoint{205.27608bp}{112.11554bp}}%
  \pgfpathlineto{\pgfpoint{205.66293bp}{112.12762bp}}%
  \pgfpathlineto{\pgfpoint{206.05025bp}{112.13966bp}}%
  \pgfpathlineto{\pgfpoint{206.43799bp}{112.15163bp}}%
  \pgfpathlineto{\pgfpoint{206.82619bp}{112.16356bp}}%
  \pgfpathlineto{\pgfpoint{207.21481bp}{112.17545bp}}%
  \pgfpathlineto{\pgfpoint{207.60388bp}{112.18727bp}}%
  \pgfpathlineto{\pgfpoint{207.99338bp}{112.19905bp}}%
  \pgfpathlineto{\pgfpoint{208.38333bp}{112.21077bp}}%
  \pgfpathlineto{\pgfpoint{208.77371bp}{112.22244bp}}%
  \pgfpathlineto{\pgfpoint{209.16455bp}{112.23405bp}}%
  \pgfpathlineto{\pgfpoint{209.5558bp}{112.24562bp}}%
  \pgfpathlineto{\pgfpoint{209.94751bp}{112.25714bp}}%
  \pgfpathlineto{\pgfpoint{210.33966bp}{112.26863bp}}%
  \pgfpathlineto{\pgfpoint{210.73224bp}{112.28004bp}}%
  \pgfpathlineto{\pgfpoint{211.12524bp}{112.29141bp}}%
  \pgfpathlineto{\pgfpoint{211.5187bp}{112.30273bp}}%
  \pgfpathlineto{\pgfpoint{211.91261bp}{112.31401bp}}%
  \pgfpathlineto{\pgfpoint{212.30695bp}{112.32524bp}}%
  \pgfpathlineto{\pgfpoint{212.70172bp}{112.33643bp}}%
  \pgfpathlineto{\pgfpoint{213.09695bp}{112.34755bp}}%
  \pgfpathlineto{\pgfpoint{213.4926bp}{112.35864bp}}%
  \pgfpathlineto{\pgfpoint{213.8887bp}{112.36967bp}}%
  \pgfpathlineto{\pgfpoint{214.28525bp}{112.38066bp}}%
  \pgfpathlineto{\pgfpoint{214.6822bp}{112.3916bp}}%
  \pgfpathlineto{\pgfpoint{215.07964bp}{112.4025bp}}%
  \pgfpathlineto{\pgfpoint{215.4775bp}{112.41335bp}}%
  \pgfpathlineto{\pgfpoint{215.87578bp}{112.42413bp}}%
  \pgfpathlineto{\pgfpoint{216.2745bp}{112.4349bp}}%
  \pgfpathlineto{\pgfpoint{216.67369bp}{112.4456bp}}%
  \pgfpathlineto{\pgfpoint{217.0733bp}{112.45628bp}}%
  \pgfpathlineto{\pgfpoint{217.47334bp}{112.46689bp}}%
  \pgfpathlineto{\pgfpoint{217.87384bp}{112.47745bp}}%
  \pgfpathlineto{\pgfpoint{218.27475bp}{112.48799bp}}%
  \pgfpathlineto{\pgfpoint{218.67613bp}{112.49847bp}}%
  \pgfpathlineto{\pgfpoint{219.07794bp}{112.50891bp}}%
  \pgfpathlineto{\pgfpoint{219.4802bp}{112.5193bp}}%
  \pgfpathlineto{\pgfpoint{219.88289bp}{112.52966bp}}%
  \pgfpathlineto{\pgfpoint{220.28601bp}{112.53996bp}}%
  \pgfpathlineto{\pgfpoint{220.68956bp}{112.55023bp}}%
  \pgfpathlineto{\pgfpoint{221.09358bp}{112.56044bp}}%
  \pgfpathlineto{\pgfpoint{221.49802bp}{112.57062bp}}%
  \pgfpathlineto{\pgfpoint{221.90291bp}{112.58075bp}}%
  \pgfpathlineto{\pgfpoint{222.30824bp}{112.59085bp}}%
  \pgfpathlineto{\pgfpoint{222.71399bp}{112.60089bp}}%
  \pgfpathlineto{\pgfpoint{223.1202bp}{112.6109bp}}%
  \pgfpathlineto{\pgfpoint{223.52682bp}{112.62085bp}}%
  \pgfpathlineto{\pgfpoint{223.93391bp}{112.63078bp}}%
  \pgfpathlineto{\pgfpoint{224.34145bp}{112.64064bp}}%
  \pgfpathlineto{\pgfpoint{224.7494bp}{112.65048bp}}%
  \pgfpathlineto{\pgfpoint{225.1578bp}{112.6603bp}}%
  \pgfpathlineto{\pgfpoint{225.56664bp}{112.67003bp}}%
  \pgfpathlineto{\pgfpoint{225.9759bp}{112.67975bp}}%
  \pgfpathlineto{\pgfpoint{226.38564bp}{112.68942bp}}%
  \pgfpathlineto{\pgfpoint{226.79579bp}{112.69905bp}}%
  \pgfpathlineto{\pgfpoint{227.20639bp}{112.70865bp}}%
  \pgfpathlineto{\pgfpoint{227.61742bp}{112.71819bp}}%
  \pgfpathlineto{\pgfpoint{228.0289bp}{112.7277bp}}%
  \pgfpathlineto{\pgfpoint{228.44081bp}{112.73717bp}}%
  \pgfpathlineto{\pgfpoint{228.85316bp}{112.7466bp}}%
  \pgfpathlineto{\pgfpoint{229.26596bp}{112.75598bp}}%
  \pgfpathlineto{\pgfpoint{229.67918bp}{112.76534bp}}%
  \pgfpathlineto{\pgfpoint{230.09286bp}{112.77466bp}}%
  \pgfpathlineto{\pgfpoint{230.50697bp}{112.78392bp}}%
  \pgfpathlineto{\pgfpoint{230.92151bp}{112.79315bp}}%
  \pgfpathlineto{\pgfpoint{231.3365bp}{112.80235bp}}%
  \pgfpathlineto{\pgfpoint{231.75195bp}{112.81151bp}}%
  \pgfpathlineto{\pgfpoint{232.1678bp}{112.82062bp}}%
  \pgfpathlineto{\pgfpoint{232.58412bp}{112.8297bp}}%
  \pgfpathlineto{\pgfpoint{233.00085bp}{112.83875bp}}%
  \pgfpathlineto{\pgfpoint{233.41806bp}{112.84775bp}}%
  \pgfpathlineto{\pgfpoint{233.83566bp}{112.85672bp}}%
  \pgfpathlineto{\pgfpoint{234.25374bp}{112.86563bp}}%
  \pgfpathlineto{\pgfpoint{234.67224bp}{112.87453bp}}%
  \pgfpathlineto{\pgfpoint{235.0912bp}{112.88339bp}}%
  \pgfpathlineto{\pgfpoint{235.51057bp}{112.89221bp}}%
  \pgfpathlineto{\pgfpoint{235.93039bp}{112.901bp}}%
  \pgfpathlineto{\pgfpoint{236.35066bp}{112.90974bp}}%
  \pgfpathlineto{\pgfpoint{236.77136bp}{112.91844bp}}%
  \pgfpathlineto{\pgfpoint{237.1925bp}{112.92711bp}}%
  \pgfpathlineto{\pgfpoint{237.61409bp}{112.93576bp}}%
  \pgfpathlineto{\pgfpoint{238.0361bp}{112.94437bp}}%
  \pgfpathlineto{\pgfpoint{238.45856bp}{112.95293bp}}%
  \pgfpathlineto{\pgfpoint{238.88147bp}{112.96146bp}}%
  \pgfpathlineto{\pgfpoint{239.3048bp}{112.96996bp}}%
  \pgfpathlineto{\pgfpoint{239.72858bp}{112.97841bp}}%
  \pgfpathlineto{\pgfpoint{240.15279bp}{112.98683bp}}%
  \pgfpathlineto{\pgfpoint{240.57745bp}{112.99522bp}}%
  \pgfpathlineto{\pgfpoint{241.00255bp}{113.00359bp}}%
  \pgfpathlineto{\pgfpoint{241.42807bp}{113.0119bp}}%
  \pgfpathlineto{\pgfpoint{241.85406bp}{113.02019bp}}%
  \pgfpathlineto{\pgfpoint{242.28047bp}{113.02843bp}}%
  \pgfpathlineto{\pgfpoint{242.70732bp}{113.03664bp}}%
  \pgfpathlineto{\pgfpoint{243.13461bp}{113.04483bp}}%
  \pgfpathlineto{\pgfpoint{243.56233bp}{113.05298bp}}%
  \pgfpathlineto{\pgfpoint{243.99051bp}{113.0611bp}}%
  \pgfpathlineto{\pgfpoint{244.41911bp}{113.06918bp}}%
  \pgfpathlineto{\pgfpoint{244.84818bp}{113.07724bp}}%
  \pgfpathlineto{\pgfpoint{245.27766bp}{113.08525bp}}%
  \pgfpathlineto{\pgfpoint{245.7076bp}{113.09325bp}}%
  \pgfpathlineto{\pgfpoint{246.13795bp}{113.1012bp}}%
  \pgfpathlineto{\pgfpoint{246.56877bp}{113.1091bp}}%
  \pgfpathlineto{\pgfpoint{247.00002bp}{113.11699bp}}%
  \pgfpathlineto{\pgfpoint{247.43172bp}{113.12485bp}}%
  \pgfpathlineto{\pgfpoint{247.86383bp}{113.13266bp}}%
  \pgfpathlineto{\pgfpoint{248.2964bp}{113.14046bp}}%
  \pgfpathlineto{\pgfpoint{248.7294bp}{113.14821bp}}%
  \pgfpathlineto{\pgfpoint{249.16284bp}{113.15593bp}}%
  \pgfpathlineto{\pgfpoint{249.59671bp}{113.16364bp}}%
  \pgfpathlineto{\pgfpoint{250.03105bp}{113.17131bp}}%
  \pgfpathlineto{\pgfpoint{250.4658bp}{113.17894bp}}%
  \pgfpathlineto{\pgfpoint{250.90102bp}{113.18654bp}}%
  \pgfpathlineto{\pgfpoint{251.33665bp}{113.1941bp}}%
  \pgfpathlineto{\pgfpoint{251.77272bp}{113.20163bp}}%
  \pgfpathlineto{\pgfpoint{252.20924bp}{113.20914bp}}%
  \pgfpathlineto{\pgfpoint{252.6462bp}{113.21661bp}}%
  \pgfpathlineto{\pgfpoint{253.0836bp}{113.22408bp}}%
  \pgfpathlineto{\pgfpoint{253.52144bp}{113.23149bp}}%
  \pgfpathlineto{\pgfpoint{253.95972bp}{113.23888bp}}%
  \pgfpathlineto{\pgfpoint{254.39842bp}{113.24623bp}}%
  \pgfpathlineto{\pgfpoint{254.8376bp}{113.25356bp}}%
  \pgfpathlineto{\pgfpoint{255.27718bp}{113.26086bp}}%
  \pgfpathlineto{\pgfpoint{255.71721bp}{113.26813bp}}%
  \pgfpathlineto{\pgfpoint{256.15768bp}{113.27536bp}}%
  \pgfpathlineto{\pgfpoint{256.5986bp}{113.28256bp}}%
  \pgfpathlineto{\pgfpoint{257.03995bp}{113.28975bp}}%
  \pgfpathlineto{\pgfpoint{257.48175bp}{113.2969bp}}%
  \pgfpathlineto{\pgfpoint{257.92398bp}{113.30403bp}}%
  \pgfpathlineto{\pgfpoint{258.36665bp}{113.31111bp}}%
  \pgfpathlineto{\pgfpoint{258.80977bp}{113.31819bp}}%
  \pgfpathlineto{\pgfpoint{259.25331bp}{113.32523bp}}%
  \pgfpathlineto{\pgfpoint{259.69731bp}{113.33223bp}}%
  \pgfpathlineto{\pgfpoint{260.14172bp}{113.3392bp}}%
  \pgfpathlineto{\pgfpoint{260.5866bp}{113.34618bp}}%
  \pgfpathlineto{\pgfpoint{261.0319bp}{113.35309bp}}%
  \pgfpathlineto{\pgfpoint{261.47766bp}{113.35997bp}}%
  \pgfpathlineto{\pgfpoint{261.92383bp}{113.36685bp}}%
  \pgfpathlineto{\pgfpoint{262.37047bp}{113.37369bp}}%
  \pgfpathlineto{\pgfpoint{262.81752bp}{113.3805bp}}%
  \pgfpathlineto{\pgfpoint{263.26503bp}{113.38728bp}}%
  \pgfpathlineto{\pgfpoint{263.71297bp}{113.39404bp}}%
  \pgfpathlineto{\pgfpoint{264.16135bp}{113.40077bp}}%
  \pgfpathlineto{\pgfpoint{264.61017bp}{113.40749bp}}%
  \pgfpathlineto{\pgfpoint{265.05943bp}{113.41415bp}}%
  \pgfpathlineto{\pgfpoint{265.50912bp}{113.4208bp}}%
  \pgfpathlineto{\pgfpoint{265.95927bp}{113.42744bp}}%
  \pgfpathlineto{\pgfpoint{266.40985bp}{113.43402bp}}%
  \pgfpathlineto{\pgfpoint{266.86087bp}{113.44061bp}}%
  \pgfpathlineto{\pgfpoint{267.31233bp}{113.44714bp}}%
  \pgfpathlineto{\pgfpoint{267.76424bp}{113.45366bp}}%
  \pgfpathlineto{\pgfpoint{268.21657bp}{113.46017bp}}%
  \pgfpathlineto{\pgfpoint{268.66933bp}{113.46663bp}}%
  \pgfpathlineto{\pgfpoint{269.12256bp}{113.47308bp}}%
  \pgfpathlineto{\pgfpoint{269.57622bp}{113.47948bp}}%
  \pgfpathlineto{\pgfpoint{270.0303bp}{113.48587bp}}%
  \pgfpathlineto{\pgfpoint{270.48485bp}{113.49225bp}}%
  \pgfpathlineto{\pgfpoint{270.9398bp}{113.49858bp}}%
  \pgfpathlineto{\pgfpoint{271.39523bp}{113.5049bp}}%
  \pgfpathlineto{\pgfpoint{271.85107bp}{113.51117bp}}%
  \pgfpathlineto{\pgfpoint{272.30736bp}{113.51746bp}}%
  \pgfpathlineto{\pgfpoint{272.7641bp}{113.5237bp}}%
  \pgfpathlineto{\pgfpoint{273.22127bp}{113.5299bp}}%
  \pgfpathlineto{\pgfpoint{273.67888bp}{113.53609bp}}%
  \pgfpathlineto{\pgfpoint{274.13693bp}{113.54227bp}}%
  \pgfpathlineto{\pgfpoint{274.59541bp}{113.5484bp}}%
  \pgfpathlineto{\pgfpoint{275.05434bp}{113.55452bp}}%
  \pgfpathlineto{\pgfpoint{275.51372bp}{113.56061bp}}%
  \pgfpathlineto{\pgfpoint{275.97351bp}{113.56668bp}}%
  \pgfpathlineto{\pgfpoint{276.43376bp}{113.57272bp}}%
  \pgfpathlineto{\pgfpoint{276.89444bp}{113.57875bp}}%
  \pgfpathlineto{\pgfpoint{277.35558bp}{113.58475bp}}%
  \pgfpathlineto{\pgfpoint{277.81712bp}{113.59071bp}}%
  \pgfpathlineto{\pgfpoint{278.27914bp}{113.59666bp}}%
  \pgfpathlineto{\pgfpoint{278.74156bp}{113.6026bp}}%
  \pgfpathlineto{\pgfpoint{279.20447bp}{113.60849bp}}%
  \pgfpathlineto{\pgfpoint{279.66779bp}{113.61438bp}}%
  \pgfpathlineto{\pgfpoint{280.13153bp}{113.62024bp}}%
  \pgfpathlineto{\pgfpoint{280.59573bp}{113.62607bp}}%
  \pgfpathlineto{\pgfpoint{281.06038bp}{113.63188bp}}%
  \pgfpathlineto{\pgfpoint{281.52547bp}{113.63766bp}}%
  \pgfpathlineto{\pgfpoint{281.99098bp}{113.64343bp}}%
  \pgfpathlineto{\pgfpoint{282.45692bp}{113.64917bp}}%
  \pgfpathlineto{\pgfpoint{282.92332bp}{113.65489bp}}%
  \pgfpathlineto{\pgfpoint{283.39017bp}{113.66061bp}}%
  \pgfpathlineto{\pgfpoint{283.85744bp}{113.66628bp}}%
  \pgfpathlineto{\pgfpoint{284.32516bp}{113.67192bp}}%
  \pgfpathlineto{\pgfpoint{284.7933bp}{113.67757bp}}%
  \pgfpathlineto{\pgfpoint{285.2619bp}{113.68317bp}}%
  \pgfpathlineto{\pgfpoint{285.73094bp}{113.68877bp}}%
  \pgfpathlineto{\pgfpoint{286.20041bp}{113.69432bp}}%
  \pgfpathlineto{\pgfpoint{286.67033bp}{113.69987bp}}%
  \pgfpathlineto{\pgfpoint{287.14067bp}{113.7054bp}}%
  \pgfpathlineto{\pgfpoint{287.61147bp}{113.71089bp}}%
  \pgfpathlineto{\pgfpoint{288.0827bp}{113.71637bp}}%
  \pgfpathlineto{\pgfpoint{288.55435bp}{113.72183bp}}%
  \pgfpathlineto{\pgfpoint{289.02646bp}{113.72726bp}}%
  \pgfpathlineto{\pgfpoint{289.49902bp}{113.7327bp}}%
  \pgfpathlineto{\pgfpoint{289.97202bp}{113.7381bp}}%
  \pgfpathlineto{\pgfpoint{290.44543bp}{113.74345bp}}%
  \pgfpathlineto{\pgfpoint{290.9193bp}{113.74881bp}}%
  \pgfpathlineto{\pgfpoint{291.39362bp}{113.75415bp}}%
  \pgfpathlineto{\pgfpoint{291.86833bp}{113.75945bp}}%
  \pgfpathlineto{\pgfpoint{292.34354bp}{113.76476bp}}%
  \pgfpathlineto{\pgfpoint{292.81917bp}{113.77002bp}}%
  \pgfpathlineto{\pgfpoint{293.29523bp}{113.77528bp}}%
  \pgfpathlineto{\pgfpoint{293.77171bp}{113.7805bp}}%
  \pgfpathlineto{\pgfpoint{294.24867bp}{113.78572bp}}%
  \pgfpathlineto{\pgfpoint{294.72604bp}{113.79091bp}}%
  \pgfpathlineto{\pgfpoint{295.20387bp}{113.79607bp}}%
  \pgfpathlineto{\pgfpoint{295.68211bp}{113.80122bp}}%
  \pgfpathlineto{\pgfpoint{296.16083bp}{113.80637bp}}%
  \pgfpathlineto{\pgfpoint{296.63997bp}{113.81148bp}}%
  \pgfpathlineto{\pgfpoint{297.11954bp}{113.81656bp}}%
  \pgfpathlineto{\pgfpoint{297.59956bp}{113.82164bp}}%
  \pgfpathlineto{\pgfpoint{298.08002bp}{113.82669bp}}%
  \pgfpathlineto{\pgfpoint{298.56091bp}{113.83173bp}}%
  \pgfpathlineto{\pgfpoint{299.04225bp}{113.83675bp}}%
  \pgfpathlineto{\pgfpoint{299.52403bp}{113.84174bp}}%
  \pgfpathlineto{\pgfpoint{300.00623bp}{113.84671bp}}%
  \pgfpathlineto{\pgfpoint{300.48888bp}{113.85167bp}}%
  \pgfpathlineto{\pgfpoint{300.97198bp}{113.8566bp}}%
  \pgfpathlineto{\pgfpoint{301.4555bp}{113.86151bp}}%
  \pgfpathlineto{\pgfpoint{301.93948bp}{113.86641bp}}%
  \pgfpathlineto{\pgfpoint{302.42389bp}{113.8713bp}}%
  \pgfpathlineto{\pgfpoint{302.90875bp}{113.87616bp}}%
  \pgfpathlineto{\pgfpoint{303.39404bp}{113.88101bp}}%
  \pgfpathlineto{\pgfpoint{303.87978bp}{113.88583bp}}%
  \pgfpathlineto{\pgfpoint{304.36595bp}{113.89063bp}}%
  \pgfpathlineto{\pgfpoint{304.85254bp}{113.89543bp}}%
  \pgfpathlineto{\pgfpoint{305.33958bp}{113.90019bp}}%
  \pgfpathlineto{\pgfpoint{305.82709bp}{113.90495bp}}%
  \pgfpathlineto{\pgfpoint{306.315bp}{113.90968bp}}%
  \pgfpathlineto{\pgfpoint{306.80338bp}{113.91441bp}}%
  \pgfpathlineto{\pgfpoint{307.29218bp}{113.91908bp}}%
  \pgfpathlineto{\pgfpoint{307.78142bp}{113.92378bp}}%
  \pgfpathlineto{\pgfpoint{308.2711bp}{113.92845bp}}%
  \pgfpathlineto{\pgfpoint{308.76123bp}{113.93309bp}}%
  \pgfpathlineto{\pgfpoint{309.25179bp}{113.93771bp}}%
  \pgfpathlineto{\pgfpoint{309.7428bp}{113.94232bp}}%
  \pgfpathlineto{\pgfpoint{310.23422bp}{113.94693bp}}%
  \pgfpathlineto{\pgfpoint{310.72612bp}{113.95148bp}}%
  \pgfpathlineto{\pgfpoint{311.21843bp}{113.95604bp}}%
  \pgfpathlineto{\pgfpoint{311.7112bp}{113.96059bp}}%
  \pgfpathlineto{\pgfpoint{312.20439bp}{113.9651bp}}%
  \pgfpathlineto{\pgfpoint{312.69803bp}{113.96962bp}}%
  \pgfpathlineto{\pgfpoint{313.19211bp}{113.9741bp}}%
  \pgfpathlineto{\pgfpoint{313.68661bp}{113.97859bp}}%
  \pgfpathlineto{\pgfpoint{314.18158bp}{113.98305bp}}%
  \pgfpathlineto{\pgfpoint{314.67697bp}{113.98749bp}}%
  \pgfpathlineto{\pgfpoint{315.1728bp}{113.99191bp}}%
  \pgfpathlineto{\pgfpoint{315.66908bp}{113.9963bp}}%
  \pgfpathlineto{\pgfpoint{316.1658bp}{114.00069bp}}%
  \pgfpathlineto{\pgfpoint{316.66295bp}{114.00507bp}}%
  \pgfpathlineto{\pgfpoint{317.16054bp}{114.00943bp}}%
  \pgfpathlineto{\pgfpoint{317.65857bp}{114.01376bp}}%
  \pgfpathlineto{\pgfpoint{318.15704bp}{114.01808bp}}%
  \pgfpathlineto{\pgfpoint{318.65596bp}{114.0224bp}}%
  \pgfpathlineto{\pgfpoint{319.1553bp}{114.02669bp}}%
  \pgfpathlineto{\pgfpoint{319.65509bp}{114.03096bp}}%
  \pgfpathlineto{\pgfpoint{320.15533bp}{114.03522bp}}%
  \pgfpathlineto{\pgfpoint{320.65599bp}{114.03946bp}}%
  \pgfpathlineto{\pgfpoint{321.15709bp}{114.04369bp}}%
  \pgfpathlineto{\pgfpoint{321.65865bp}{114.04791bp}}%
  \pgfpathlineto{\pgfpoint{322.16064bp}{114.0521bp}}%
  \pgfpathlineto{\pgfpoint{322.66304bp}{114.05629bp}}%
  \pgfpathlineto{\pgfpoint{323.16592bp}{114.06044bp}}%
  \pgfpathlineto{\pgfpoint{323.66924bp}{114.06459bp}}%
  \pgfpathlineto{\pgfpoint{324.17297bp}{114.06874bp}}%
  \pgfpathlineto{\pgfpoint{324.67715bp}{114.07286bp}}%
  \pgfpathlineto{\pgfpoint{325.18178bp}{114.07697bp}}%
  \pgfpathlineto{\pgfpoint{325.68684bp}{114.08104bp}}%
  \pgfpathlineto{\pgfpoint{326.19234bp}{114.08511bp}}%
  \pgfpathlineto{\pgfpoint{326.69827bp}{114.08917bp}}%
  \pgfpathlineto{\pgfpoint{327.20465bp}{114.09322bp}}%
  \pgfpathlineto{\pgfpoint{327.71149bp}{114.09724bp}}%
  \pgfpathlineto{\pgfpoint{328.21873bp}{114.10126bp}}%
  \pgfpathlineto{\pgfpoint{328.72644bp}{114.10524bp}}%
  \pgfpathlineto{\pgfpoint{329.23457bp}{114.10924bp}}%
  \pgfpathlineto{\pgfpoint{329.74315bp}{114.1132bp}}%
  \pgfpathlineto{\pgfpoint{330.25217bp}{114.11716bp}}%
  \pgfpathlineto{\pgfpoint{330.76163bp}{114.1211bp}}%
  \pgfpathlineto{\pgfpoint{331.27151bp}{114.12502bp}}%
  \pgfpathlineto{\pgfpoint{331.78185bp}{114.12894bp}}%
  \pgfpathlineto{\pgfpoint{332.29262bp}{114.13283bp}}%
  \pgfpathlineto{\pgfpoint{332.80383bp}{114.1367bp}}%
  \pgfpathlineto{\pgfpoint{333.31549bp}{114.14056bp}}%
  \pgfpathlineto{\pgfpoint{333.82758bp}{114.14442bp}}%
  \pgfpathlineto{\pgfpoint{334.34012bp}{114.14825bp}}%
  \pgfpathlineto{\pgfpoint{334.85309bp}{114.15208bp}}%
  \pgfpathlineto{\pgfpoint{335.36649bp}{114.1559bp}}%
  \pgfpathlineto{\pgfpoint{335.88034bp}{114.15968bp}}%
  \pgfpathlineto{\pgfpoint{336.39462bp}{114.16348bp}}%
  \pgfpathlineto{\pgfpoint{336.90935bp}{114.16725bp}}%
  \pgfpathlineto{\pgfpoint{337.42453bp}{114.171bp}}%
  \pgfpathlineto{\pgfpoint{337.94012bp}{114.17474bp}}%
  \pgfpathlineto{\pgfpoint{338.45619bp}{114.17847bp}}%
  \pgfpathlineto{\pgfpoint{338.97266bp}{114.18219bp}}%
  \pgfpathlineto{\pgfpoint{339.48958bp}{114.18588bp}}%
  \pgfpathlineto{\pgfpoint{340.00696bp}{114.18958bp}}%
  \pgfpathlineto{\pgfpoint{340.52477bp}{114.19324bp}}%
  \pgfpathlineto{\pgfpoint{341.043bp}{114.19688bp}}%
  \pgfpathlineto{\pgfpoint{341.56168bp}{114.20053bp}}%
  \pgfpathlineto{\pgfpoint{342.08081bp}{114.20418bp}}%
  \pgfpathlineto{\pgfpoint{342.60037bp}{114.20781bp}}%
  \pgfpathlineto{\pgfpoint{343.12036bp}{114.21141bp}}%
  \pgfpathlineto{\pgfpoint{343.64081bp}{114.215bp}}%
  \pgfpathlineto{\pgfpoint{344.16168bp}{114.21857bp}}%
  \pgfpathlineto{\pgfpoint{344.68301bp}{114.22215bp}}%
  \pgfpathlineto{\pgfpoint{345.20476bp}{114.2257bp}}%
  \pgfpathlineto{\pgfpoint{345.72696bp}{114.22923bp}}%
  \pgfpathlineto{\pgfpoint{346.2496bp}{114.23277bp}}%
  \pgfpathlineto{\pgfpoint{346.77267bp}{114.2363bp}}%
  \pgfpathlineto{\pgfpoint{347.2962bp}{114.23979bp}}%
  \pgfpathlineto{\pgfpoint{347.82014bp}{114.24329bp}}%
  \pgfpathlineto{\pgfpoint{348.34454bp}{114.24677bp}}%
  \pgfpathlineto{\pgfpoint{348.86937bp}{114.25021bp}}%
  \pgfpathlineto{\pgfpoint{349.39465bp}{114.25366bp}}%
  \pgfpathlineto{\pgfpoint{349.92035bp}{114.25713bp}}%
  \pgfpathlineto{\pgfpoint{350.4465bp}{114.26054bp}}%
  \pgfpathlineto{\pgfpoint{350.9731bp}{114.26396bp}}%
  \pgfpathlineto{\pgfpoint{351.50014bp}{114.26736bp}}%
}%
\def\wcbExtendedBoundaryPath{%
  \wcbBoundaryPath
  \pgfpathlineto{\pgfpoint{351.85164014bp}{114.26963118bp}}%
  \pgfpathlineto{\pgfpoint{352.20314028bp}{114.27188578bp}}%
  \pgfpathlineto{\pgfpoint{352.55464042bp}{114.27413372bp}}%
  \pgfpathlineto{\pgfpoint{352.90614056bp}{114.27637502bp}}%
  \pgfpathlineto{\pgfpoint{353.25764070bp}{114.27860972bp}}%
  \pgfpathlineto{\pgfpoint{353.60914084bp}{114.28083784bp}}%
  \pgfpathlineto{\pgfpoint{353.96064098bp}{114.28305940bp}}%
  \pgfpathlineto{\pgfpoint{354.31214112bp}{114.28527443bp}}%
  \pgfpathlineto{\pgfpoint{354.66364126bp}{114.28748296bp}}%
  \pgfpathlineto{\pgfpoint{355.01514140bp}{114.28968501bp}}%
  \pgfpathlineto{\pgfpoint{355.36664154bp}{114.29188061bp}}%
  \pgfpathlineto{\pgfpoint{355.71814168bp}{114.29406978bp}}%
  \pgfpathlineto{\pgfpoint{356.06964182bp}{114.29625254bp}}%
  \pgfpathlineto{\pgfpoint{356.42114196bp}{114.29842893bp}}%
  \pgfpathlineto{\pgfpoint{356.77264210bp}{114.30059896bp}}%
  \pgfpathlineto{\pgfpoint{357.12414224bp}{114.30276266bp}}%
  \pgfpathlineto{\pgfpoint{357.47564238bp}{114.30492006bp}}%
  \pgfpathlineto{\pgfpoint{357.82714252bp}{114.30707118bp}}%
  \pgfpathlineto{\pgfpoint{358.17864266bp}{114.30921604bp}}%
  \pgfpathlineto{\pgfpoint{358.53014280bp}{114.31135468bp}}%
  \pgfpathlineto{\pgfpoint{358.88164294bp}{114.31348710bp}}%
  \pgfpathlineto{\pgfpoint{359.23314308bp}{114.31561334bp}}%
  \pgfpathlineto{\pgfpoint{359.58464322bp}{114.31773342bp}}%
  \pgfpathlineto{\pgfpoint{359.93614336bp}{114.31984736bp}}%
  \pgfpathlineto{\pgfpoint{360.28764350bp}{114.32195520bp}}%
  \pgfpathlineto{\pgfpoint{360.63914364bp}{114.32405694bp}}%
  \pgfpathlineto{\pgfpoint{360.99064378bp}{114.32615262bp}}%
  \pgfpathlineto{\pgfpoint{361.34214392bp}{114.32824225bp}}%
  \pgfpathlineto{\pgfpoint{361.69364406bp}{114.33032587bp}}%
  \pgfpathlineto{\pgfpoint{362.04514420bp}{114.33240349bp}}%
  \pgfpathlineto{\pgfpoint{362.39664434bp}{114.33447513bp}}%
  \pgfpathlineto{\pgfpoint{362.74814448bp}{114.33654083bp}}%
  \pgfpathlineto{\pgfpoint{363.09964462bp}{114.33860060bp}}%
  \pgfpathlineto{\pgfpoint{363.45114476bp}{114.34065446bp}}%
  \pgfpathlineto{\pgfpoint{363.80264490bp}{114.34270244bp}}%
  \pgfpathlineto{\pgfpoint{364.15414504bp}{114.34474456bp}}%
  \pgfpathlineto{\pgfpoint{364.50564518bp}{114.34678084bp}}%
  \pgfpathlineto{\pgfpoint{364.85714532bp}{114.34881131bp}}%
  \pgfpathlineto{\pgfpoint{365.20864546bp}{114.35083598bp}}%
  \pgfpathlineto{\pgfpoint{365.56014560bp}{114.35285488bp}}%
  \pgfpathlineto{\pgfpoint{365.91164574bp}{114.35486803bp}}%
  \pgfpathlineto{\pgfpoint{366.26314588bp}{114.35687546bp}}%
  \pgfpathlineto{\pgfpoint{366.61464602bp}{114.35887717bp}}%
  \pgfpathlineto{\pgfpoint{366.96614616bp}{114.36087320bp}}%
  \pgfpathlineto{\pgfpoint{367.31764630bp}{114.36286357bp}}%
  \pgfpathlineto{\pgfpoint{367.66914644bp}{114.36484830bp}}%
  \pgfpathlineto{\pgfpoint{368.02064658bp}{114.36682740bp}}%
  \pgfpathlineto{\pgfpoint{368.37214672bp}{114.36880091bp}}%
  \pgfpathlineto{\pgfpoint{368.72364686bp}{114.37076884bp}}%
  \pgfpathlineto{\pgfpoint{369.07514700bp}{114.37273121bp}}%
  \pgfpathlineto{\pgfpoint{369.42664714bp}{114.37468804bp}}%
  \pgfpathlineto{\pgfpoint{369.77814728bp}{114.37663936bp}}%
  \pgfpathlineto{\pgfpoint{370.12964742bp}{114.37858518bp}}%
  \pgfpathlineto{\pgfpoint{370.48114756bp}{114.38052552bp}}%
  \pgfpathlineto{\pgfpoint{370.83264770bp}{114.38246041bp}}%
  \pgfpathlineto{\pgfpoint{371.18414784bp}{114.38438987bp}}%
  \pgfpathlineto{\pgfpoint{371.53564798bp}{114.38631392bp}}%
  \pgfpathlineto{\pgfpoint{371.88714812bp}{114.38823257bp}}%
  \pgfpathlineto{\pgfpoint{372.23864826bp}{114.39014584bp}}%
  \pgfpathlineto{\pgfpoint{372.59014840bp}{114.39205377bp}}%
  \pgfpathlineto{\pgfpoint{372.94164854bp}{114.39395636bp}}%
  \pgfpathlineto{\pgfpoint{373.29314868bp}{114.39585364bp}}%
  \pgfpathlineto{\pgfpoint{373.64464882bp}{114.39774562bp}}%
  \pgfpathlineto{\pgfpoint{373.99614896bp}{114.39963233bp}}%
  \pgfpathlineto{\pgfpoint{374.34764910bp}{114.40151378bp}}%
  \pgfpathlineto{\pgfpoint{374.69914924bp}{114.40339000bp}}%
  \pgfpathlineto{\pgfpoint{375.05064938bp}{114.40526100bp}}%
  \pgfpathlineto{\pgfpoint{375.40214952bp}{114.40712681bp}}%
  \pgfpathlineto{\pgfpoint{375.75364966bp}{114.40898743bp}}%
  \pgfpathlineto{\pgfpoint{376.10514980bp}{114.41084290bp}}%
  \pgfpathlineto{\pgfpoint{376.45664994bp}{114.41269323bp}}%
  \pgfpathlineto{\pgfpoint{376.80815008bp}{114.41453844bp}}%
  \pgfpathlineto{\pgfpoint{377.15965022bp}{114.41637855bp}}%
  \pgfpathlineto{\pgfpoint{377.51115036bp}{114.41821358bp}}%
  \pgfpathlineto{\pgfpoint{377.86265050bp}{114.42004354bp}}%
  \pgfpathlineto{\pgfpoint{378.21415064bp}{114.42186845bp}}%
  \pgfpathlineto{\pgfpoint{378.56565078bp}{114.42368834bp}}%
  \pgfpathlineto{\pgfpoint{378.91715092bp}{114.42550322bp}}%
  \pgfpathlineto{\pgfpoint{379.26865106bp}{114.42731311bp}}%
  \pgfpathlineto{\pgfpoint{379.62015120bp}{114.42911802bp}}%
  \pgfpathlineto{\pgfpoint{379.97165134bp}{114.43091799bp}}%
  \pgfpathlineto{\pgfpoint{380.32315148bp}{114.43271301bp}}%
  \pgfpathlineto{\pgfpoint{380.67465162bp}{114.43450312bp}}%
  \pgfpathlineto{\pgfpoint{381.02615176bp}{114.43628833bp}}%
  \pgfpathlineto{\pgfpoint{381.37765190bp}{114.43806866bp}}%
  \pgfpathlineto{\pgfpoint{381.72915204bp}{114.43984412bp}}%
  \pgfpathlineto{\pgfpoint{382.08065218bp}{114.44161473bp}}%
  \pgfpathlineto{\pgfpoint{382.43215232bp}{114.44338052bp}}%
  \pgfpathlineto{\pgfpoint{382.78365246bp}{114.44514149bp}}%
  \pgfpathlineto{\pgfpoint{383.13515260bp}{114.44689767bp}}%
  \pgfpathlineto{\pgfpoint{383.48665274bp}{114.44864907bp}}%
  \pgfpathlineto{\pgfpoint{383.83815288bp}{114.45039571bp}}%
  \pgfpathlineto{\pgfpoint{384.18965302bp}{114.45213761bp}}%
  \pgfpathlineto{\pgfpoint{384.54115316bp}{114.45387479bp}}%
  \pgfpathlineto{\pgfpoint{384.89265330bp}{114.45560725bp}}%
  \pgfpathlineto{\pgfpoint{385.24415344bp}{114.45733503bp}}%
  \pgfpathlineto{\pgfpoint{385.59565358bp}{114.45905813bp}}%
  \pgfpathlineto{\pgfpoint{385.94715372bp}{114.46077657bp}}%
  \pgfpathlineto{\pgfpoint{386.29865386bp}{114.46249037bp}}%
  \pgfpathlineto{\pgfpoint{386.65015400bp}{114.46419955bp}}%
  \pgfpathlineto{\pgfpoint{387.00165414bp}{114.46590412bp}}%
  \pgfpathlineto{\pgfpoint{387.35315428bp}{114.46760410bp}}%
  \pgfpathlineto{\pgfpoint{387.70465442bp}{114.46929950bp}}%
  \pgfpathlineto{\pgfpoint{388.05615456bp}{114.47099034bp}}%
  \pgfpathlineto{\pgfpoint{388.40765470bp}{114.47267665bp}}%
  \pgfpathlineto{\pgfpoint{388.75915484bp}{114.47435842bp}}%
  \pgfpathlineto{\pgfpoint{389.11065498bp}{114.47603569bp}}%
  \pgfpathlineto{\pgfpoint{389.46215512bp}{114.47770846bp}}%
  \pgfpathlineto{\pgfpoint{389.81365526bp}{114.47937676bp}}%
  \pgfpathlineto{\pgfpoint{390.16515540bp}{114.48104059bp}}%
  \pgfpathlineto{\pgfpoint{390.51665554bp}{114.48269998bp}}%
  \pgfpathlineto{\pgfpoint{390.86815568bp}{114.48435494bp}}%
  \pgfpathlineto{\pgfpoint{391.21965582bp}{114.48600548bp}}%
  \pgfpathlineto{\pgfpoint{391.57115596bp}{114.48765163bp}}%
  \pgfpathlineto{\pgfpoint{391.92265610bp}{114.48929339bp}}%
  \pgfpathlineto{\pgfpoint{392.27415624bp}{114.49093078bp}}%
  \pgfpathlineto{\pgfpoint{392.62565638bp}{114.49256382bp}}%
  \pgfpathlineto{\pgfpoint{392.97715652bp}{114.49419253bp}}%
  \pgfpathlineto{\pgfpoint{393.32865666bp}{114.49581691bp}}%
  \pgfpathlineto{\pgfpoint{393.68015680bp}{114.49743699bp}}%
  \pgfpathlineto{\pgfpoint{394.03165694bp}{114.49905277bp}}%
  \pgfpathlineto{\pgfpoint{394.38315708bp}{114.50066428bp}}%
  \pgfpathlineto{\pgfpoint{394.73465722bp}{114.50227153bp}}%
  \pgfpathlineto{\pgfpoint{395.08615736bp}{114.50387453bp}}%
  \pgfpathlineto{\pgfpoint{395.43765750bp}{114.50547331bp}}%
  \pgfpathlineto{\pgfpoint{395.78915764bp}{114.50706786bp}}%
  \pgfpathlineto{\pgfpoint{396.14065778bp}{114.50865822bp}}%
  \pgfpathlineto{\pgfpoint{396.49215792bp}{114.51024438bp}}%
  \pgfpathlineto{\pgfpoint{396.84365806bp}{114.51182638bp}}%
  \pgfpathlineto{\pgfpoint{397.19515820bp}{114.51340422bp}}%
  \pgfpathlineto{\pgfpoint{397.54665834bp}{114.51497791bp}}%
  \pgfpathlineto{\pgfpoint{397.89815848bp}{114.51654748bp}}%
  \pgfpathlineto{\pgfpoint{398.24965862bp}{114.51811293bp}}%
  \pgfpathlineto{\pgfpoint{398.60115876bp}{114.51967428bp}}%
  \pgfpathlineto{\pgfpoint{398.95265890bp}{114.52123155bp}}%
  \pgfpathlineto{\pgfpoint{399.30415904bp}{114.52278475bp}}%
  \pgfpathlineto{\pgfpoint{399.65565918bp}{114.52433389bp}}%
  \pgfpathlineto{\pgfpoint{400.00715932bp}{114.52587898bp}}%
  \pgfpathlineto{\pgfpoint{400.35865946bp}{114.52742005bp}}%
  \pgfpathlineto{\pgfpoint{400.71015960bp}{114.52895710bp}}%
  \pgfpathlineto{\pgfpoint{401.06165974bp}{114.53049015bp}}%
  \pgfpathlineto{\pgfpoint{401.41315988bp}{114.53201921bp}}%
  \pgfpathlineto{\pgfpoint{401.76466002bp}{114.53354430bp}}%
  \pgfpathlineto{\pgfpoint{402.11616016bp}{114.53506543bp}}%
  \pgfpathlineto{\pgfpoint{402.46766030bp}{114.53658262bp}}%
  \pgfpathlineto{\pgfpoint{402.81916044bp}{114.53809587bp}}%
  \pgfpathlineto{\pgfpoint{403.17066058bp}{114.53960520bp}}%
  \pgfpathlineto{\pgfpoint{403.52216072bp}{114.54111063bp}}%
  \pgfpathlineto{\pgfpoint{403.87366086bp}{114.54261216bp}}%
  \pgfpathlineto{\pgfpoint{404.22516100bp}{114.54410982bp}}%
  \pgfpathlineto{\pgfpoint{404.57666114bp}{114.54560361bp}}%
  \pgfpathlineto{\pgfpoint{404.92816128bp}{114.54709355bp}}%
  \pgfpathlineto{\pgfpoint{405.27966142bp}{114.54857965bp}}%
  \pgfpathlineto{\pgfpoint{405.63116156bp}{114.55006192bp}}%
  \pgfpathlineto{\pgfpoint{405.98266170bp}{114.55154038bp}}%
  \pgfpathlineto{\pgfpoint{406.33416184bp}{114.55301505bp}}%
  \pgfpathlineto{\pgfpoint{406.68566198bp}{114.55448592bp}}%
  \pgfpathlineto{\pgfpoint{407.03716212bp}{114.55595302bp}}%
  \pgfpathlineto{\pgfpoint{407.38866226bp}{114.55741637bp}}%
  \pgfpathlineto{\pgfpoint{407.74016240bp}{114.55887596bp}}%
  \pgfpathlineto{\pgfpoint{408.09166254bp}{114.56033182bp}}%
  \pgfpathlineto{\pgfpoint{408.44316268bp}{114.56178395bp}}%
  \pgfpathlineto{\pgfpoint{408.79466282bp}{114.56323238bp}}%
  \pgfpathlineto{\pgfpoint{409.14616296bp}{114.56467711bp}}%
  \pgfpathlineto{\pgfpoint{409.49766310bp}{114.56611815bp}}%
  \pgfpathlineto{\pgfpoint{409.84916324bp}{114.56755552bp}}%
  \pgfpathlineto{\pgfpoint{410.20066338bp}{114.56898923bp}}%
  \pgfpathlineto{\pgfpoint{410.55216352bp}{114.57041930bp}}%
  \pgfpathlineto{\pgfpoint{410.90366366bp}{114.57184573bp}}%
  \pgfpathlineto{\pgfpoint{411.25516380bp}{114.57326853bp}}%
  \pgfpathlineto{\pgfpoint{411.60666394bp}{114.57468773bp}}%
  \pgfpathlineto{\pgfpoint{411.95816408bp}{114.57610332bp}}%
  \pgfpathlineto{\pgfpoint{412.30966422bp}{114.57751534bp}}%
  \pgfpathlineto{\pgfpoint{412.66116436bp}{114.57892377bp}}%
  \pgfpathlineto{\pgfpoint{413.01266450bp}{114.58032865bp}}%
  \pgfpathlineto{\pgfpoint{413.36416464bp}{114.58172997bp}}%
  \pgfpathlineto{\pgfpoint{413.71566478bp}{114.58312776bp}}%
  \pgfpathlineto{\pgfpoint{414.06716492bp}{114.58452202bp}}%
  \pgfpathlineto{\pgfpoint{414.41866506bp}{114.58591277bp}}%
  \pgfpathlineto{\pgfpoint{414.77016520bp}{114.58730001bp}}%
  \pgfpathlineto{\pgfpoint{415.12166534bp}{114.58868376bp}}%
  \pgfpathlineto{\pgfpoint{415.47316548bp}{114.59006403bp}}%
  \pgfpathlineto{\pgfpoint{415.82466562bp}{114.59144084bp}}%
  \pgfpathlineto{\pgfpoint{416.17616576bp}{114.59281419bp}}%
  \pgfpathlineto{\pgfpoint{416.52766590bp}{114.59418409bp}}%
  \pgfpathlineto{\pgfpoint{416.87916604bp}{114.59555056bp}}%
  \pgfpathlineto{\pgfpoint{417.23066618bp}{114.59691361bp}}%
  \pgfpathlineto{\pgfpoint{417.58216632bp}{114.59827325bp}}%
  \pgfpathlineto{\pgfpoint{417.93366646bp}{114.59962949bp}}%
  \pgfpathlineto{\pgfpoint{418.28516660bp}{114.60098235bp}}%
  \pgfpathlineto{\pgfpoint{418.63666674bp}{114.60233182bp}}%
  \pgfpathlineto{\pgfpoint{418.98816688bp}{114.60367794bp}}%
  \pgfpathlineto{\pgfpoint{419.33966702bp}{114.60502069bp}}%
  \pgfpathlineto{\pgfpoint{419.69116716bp}{114.60636011bp}}%
  \pgfpathlineto{\pgfpoint{420.04266730bp}{114.60769619bp}}%
  \pgfpathlineto{\pgfpoint{420.39416744bp}{114.60902895bp}}%
  \pgfpathlineto{\pgfpoint{420.74566758bp}{114.61035841bp}}%
  \pgfpathlineto{\pgfpoint{421.09716772bp}{114.61168456bp}}%
  \pgfpathlineto{\pgfpoint{421.44866786bp}{114.61300742bp}}%
  \pgfpathlineto{\pgfpoint{421.80016800bp}{114.61432701bp}}%
}%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt]
  \begin{pgfinterruptboundingbox}
  \begin{scope}[shift={(17.251,23.253)}]
    \fill[wcbLinear] (0,0) rectangle (351.50014,161.57452);
    \begin{scope}[xscale=0.8333333333333333]
      \pgfsetfillcolor{wcbNonlinear}
      \wcbExtendedBoundaryPath
      \pgfpathlineto{\pgfpoint{421.800168bp}{0bp}}
      \pgfpathclose
      \pgfusepath{fill}
    \end{scope}
    \draw[gray,line width=.44832bp,dash pattern=on 2.98883bp off 2.49069bp]
      (0,115.41037) -- (351.50014,115.41037);
    \begin{scope}[xscale=0.8333333333333333]
      \pgfsetstrokecolor{black}
      \pgfsetlinewidth{.99628bp}
      \pgfsetroundcap
      \pgfsetroundjoin
      \wcbExtendedBoundaryPath
      \pgfusepath{stroke}
    \end{scope}
    \node[font=\fontsize{11}{13}\selectfont\bfseries] at (205,144) {Linear optimal};
    \node[text=black!75,font=\fontsize{10}{12}\selectfont] at (205,130) {$k\ge k_c(\sigma)$};
    \node[font=\fontsize{11}{13}\selectfont\bfseries] at (216,76) {Nonlinear optimal};
    \node[text=black!75,font=\fontsize{10}{12}\selectfont] at (216,62) {$0<k<k_c(\sigma)$};
    \node[anchor=base west,font=\fontsize{9}{11}\selectfont] at (77,87) {$k=k_c(\sigma)$};
    \node[anchor=base east,text=wcbGray,font=\fontsize{9}{11}\selectfont]
      at (347.5,121.364) {$k_c(\sigma)\to2$};
    \node[anchor=base west,font=\fontsize{10.95}{13}\selectfont] at (-3.011,166.188) {$k$};
    \node[anchor=base west,font=\fontsize{10.95}{13}\selectfont] at (363.469,-2.348) {$\sigma$};
    \foreach \s in {0,.5,1,2,3,4,5,6}
      \draw[black!75,line width=.3985bp] ({58.5833566667*\s},-2.4) -- ({58.5833566667*\s},0);
    \foreach \y in {57.705185,115.41037}
      \draw[black!75,line width=.3985bp] (-2.4,\y) -- (0,\y);
    \draw[black,line width=.59776bp] (0,161.57452) -- (0,0) -- (351.50014,0);
    \foreach \s in {0,1,2,3,4,5,6}
      \node[anchor=base,text=black!75,font=\fontsize{8}{10}\selectfont]
        at ({58.5833566667*\s},-10.848) {\s};
    \node[anchor=base,text=black!75,font=\fontsize{8}{10}\selectfont]
      at (29.2916783333,-12.822) {$\frac12$};
    \node[anchor=base west,text=black!75,font=\fontsize{8}{10}\selectfont] at (-9.945,55.137) {1};
    \node[anchor=base west,text=black!75,font=\fontsize{8}{10}\selectfont] at (-9.945,112.841) {2};
    \filldraw[fill=white,draw=black,line width=.59776bp] (29.2916783333,0) circle[radius=1.79329bp];
    % Witsenhausen's classical parameter pair lies inside the displayed range.
    \fill[wcbExample] (292.9167833335,11.5410371429) circle[radius=1.7bp];
    \node[text=wcbExample,font=\fontsize{9}{11}\selectfont,align=center]
      at (292.9167833335,33) {Example in~\cite{counterexample}\\[2bp]$(5,0.2)$};
  \end{scope}
  \end{pgfinterruptboundingbox}
  \path[use as bounding box] (0,0) rectangle (394.319,202.994);
\end{tikzpicture}%
\endgroup%


==> Figures/linear_controller_validation.tex <==
% Self contained TikZ input. Requires TikZ and the manuscript fonts.
% Numeric coordinates are embedded. No CSV, image, or other file is read.
\begingroup%
\fontfamily{ptm}\selectfont%
\definecolor{vblue}{RGB}{51,88,122}%
\definecolor{vred}{RGB}{151,54,57}%
\definecolor{vteal}{RGB}{64,117,111}%
\definecolor{vrust}{RGB}{168,110,58}%
\definecolor{vgray}{gray}{0.40}%
\begin{tikzpicture}[x=1bp,y=1bp,inner sep=0pt,outer sep=0pt]
\begin{pgfinterruptboundingbox}
\draw[draw=black!12,line width=0.35bp,line cap=round,line join=round] (26.00000,111.13462) -- (174.00000,111.13462);
\draw[draw=black!12,line width=0.35bp,line cap=round,line join=round] (26.00000,170.26923) -- (174.00000,170.26923);
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (26.00000,49.70000) -- (26.00000,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (26.00000,42.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (62.27451,49.70000) -- (62.27451,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (62.27451,42.00000) {1};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (98.54902,49.70000) -- (98.54902,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (98.54902,42.00000) {2};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (134.82353,49.70000) -- (134.82353,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (134.82353,42.00000) {3};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (171.09804,49.70000) -- (171.09804,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (171.09804,42.00000) {4};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,52.00000) -- (26.00000,52.00000);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,52.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,111.13462) -- (26.00000,111.13462);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,111.13462) {$\frac12$};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (23.70000,170.26923) -- (26.00000,170.26923);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (21.00000,170.26923) {1};
\draw[draw=black,line width=0.5bp,line cap=round,line join=round] (26.00000,175.00000) -- (26.00000,52.00000) -- (174.00000,52.00000);
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (100.00000,31.00000) {$k$};
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (25.00000,184.00000) {$\alpha$};
\node[anchor=center,text=black,font=\fontsize{9.5}{11.5}\selectfont] at (100.00000,195.00000) {(a) Encoder gain};
\draw[draw=vgray,line width=0.7bp,line cap=round,line join=round] (26.90686,52.07387) -- (27.50766,52.20395) -- (28.10846,52.39823) -- (28.70925,52.65607) -- (29.31005,52.97665) -- (29.91085,53.35893) -- (30.51164,53.80170) -- (31.11244,54.30358) -- (31.71324,54.86301) -- (32.31403,55.47828) -- (32.91483,56.14758) -- (33.51562,56.86893) -- (34.11642,57.64027) -- (34.71722,58.45943) -- (35.31801,59.32419) -- (35.91881,60.23224) -- (36.51961,61.18121) -- (37.12040,62.16874) -- (37.72120,63.19239) -- (38.32200,64.24974) -- (38.92279,65.33838) -- (39.52359,66.45589) -- (40.12439,67.59987) -- (40.72518,68.76796) -- (41.32598,69.95785) -- (41.92678,71.16725) -- (42.52757,72.39393) -- (43.12837,73.63573) -- (43.72917,74.89054) -- (44.32996,76.15633) -- (44.93076,77.43113) -- (45.53156,78.71304) -- (46.13235,80.00025) -- (46.73315,81.29102) -- (47.33395,82.58369) -- (47.93474,83.87667) -- (48.53554,85.16847) -- (49.13634,86.45767) -- (49.73713,87.74292) -- (50.33793,89.02296) -- (50.93873,90.29660) -- (51.53952,91.56275) -- (52.14032,92.82036) -- (52.74112,94.06847) -- (53.34191,95.30620) -- (53.94271,96.53273) -- (54.54350,97.74730) -- (55.14430,98.94923) -- (55.74510,100.13789) -- (56.34589,101.31272) -- (56.94669,102.47321) -- (57.54749,103.61891) -- (58.14828,104.74941) -- (58.74908,105.86439) -- (59.34988,106.96352) -- (59.95067,108.04655) -- (60.55147,109.11328) -- (61.15227,110.16352) -- (61.75306,111.19715) -- (62.35386,112.21405) -- (62.95466,113.21417) -- (63.55545,114.19748) -- (64.15625,115.16395) -- (64.75705,116.11362) -- (65.35784,117.04653) -- (65.95864,117.96274) -- (66.55944,118.86234) -- (67.16023,119.74545) -- (67.76103,120.61219) -- (68.36183,121.46269) -- (68.96262,122.29713) -- (69.56342,123.11565) -- (70.16422,123.91846) -- (70.76501,124.70573) -- (71.36581,125.47767) -- (71.96661,126.23449) -- (72.56740,126.97640) -- (73.16820,127.70363) -- (73.76900,128.41641) -- (74.36979,129.11495) -- (74.97059,129.79951) -- (75.57138,130.47031) -- (76.17218,131.12761) -- (76.77298,131.77163) -- (77.37377,132.40262) -- (77.97457,133.02083) -- (78.57537,133.62649) -- (79.17616,134.21985) -- (79.77696,134.80115) -- (80.37776,135.37063) -- (80.97855,135.92852) -- (81.57935,136.47507) -- (82.18015,137.01050) -- (82.78094,137.53505) -- (83.38174,138.04895) -- (83.98254,138.55241) -- (84.58333,139.04568) -- (85.18413,139.52895) -- (85.78493,140.00245) -- (86.38572,140.46640) -- (86.98652,140.92099) -- (87.58732,141.36645) -- (88.18811,141.80296) -- (88.78891,142.23073) -- (89.38971,142.64995) -- (89.99050,143.06081) -- (90.59130,143.46350) -- (91.19210,143.85820) -- (91.79289,144.24510) -- (92.39369,144.62437) -- (92.99449,144.99617) -- (93.59528,145.36069) -- (94.19608,145.71808) -- (94.79687,146.06850) -- (95.39767,146.41212) -- (95.99847,146.74909) -- (96.59926,147.07955) -- (97.20006,147.40367) -- (97.80086,147.72157) -- (98.40165,148.03340) -- (99.00245,148.33929) -- (99.60325,148.63939) -- (100.20404,148.93382) -- (100.80484,149.22272) -- (101.40564,149.50619) -- (102.00643,149.78438) -- (102.60723,150.05739) -- (103.20803,150.32534) -- (103.80882,150.58835) -- (104.40962,150.84652) -- (105.01042,151.09997) -- (105.61121,151.34880) -- (106.21201,151.59310) -- (106.81281,151.83299) -- (107.41360,152.06856) -- (108.01440,152.29991) -- (108.61520,152.52712) -- (109.21599,152.75029) -- (109.81679,152.96951) -- (110.41759,153.18486) -- (111.01838,153.39642) -- (111.61918,153.60429) -- (112.21998,153.80854) -- (112.82077,154.00924) -- (113.42157,154.20648) -- (114.02237,154.40033) -- (114.62316,154.59086) -- (115.22396,154.77814) -- (115.82475,154.96224) -- (116.42555,155.14323) -- (117.02635,155.32118) -- (117.62714,155.49614) -- (118.22794,155.66819) -- (118.82874,155.83737) -- (119.42953,156.00376) -- (120.03033,156.16741) -- (120.63113,156.32837) -- (121.23192,156.48671) -- (121.83272,156.64247) -- (122.43352,156.79571) -- (123.03431,156.94649) -- (123.63511,157.09484) -- (124.23591,157.24082) -- (124.83670,157.38448) -- (125.43750,157.52587) -- (126.03830,157.66502) -- (126.63909,157.80199) -- (127.23989,157.93682) -- (127.84069,158.06955) -- (128.44148,158.20022) -- (129.04228,158.32888) -- (129.64308,158.45556) -- (130.24387,158.58030) -- (130.84467,158.70314) -- (131.44547,158.82411) -- (132.04626,158.94326) -- (132.64706,159.06061) -- (133.24786,159.17621) -- (133.84865,159.29008) -- (134.44945,159.40226) -- (135.05025,159.51278) -- (135.65104,159.62168) -- (136.25184,159.72898) -- (136.85263,159.83471) -- (137.45343,159.93890) -- (138.05423,160.04158) -- (138.65502,160.14278) -- (139.25582,160.24253) -- (139.85662,160.34085) -- (140.45741,160.43777) -- (141.05821,160.53332) -- (141.65901,160.62752) -- (142.25980,160.72039) -- (142.86060,160.81196) -- (143.46140,160.90225) -- (144.06219,160.99129) -- (144.66299,161.07910) -- (145.26379,161.16569) -- (145.86458,161.25110) -- (146.46538,161.33534) -- (147.06618,161.41843) -- (147.66697,161.50040) -- (148.26777,161.58125) -- (148.86857,161.66102) -- (149.46936,161.73973) -- (150.07016,161.81738) -- (150.67096,161.89400) -- (151.27175,161.96960) -- (151.87255,162.04421) -- (152.47335,162.11784) -- (153.07414,162.19050) -- (153.67494,162.26222) -- (154.27574,162.33300) -- (154.87653,162.40288) -- (155.47733,162.47185) -- (156.07812,162.53993) -- (156.67892,162.60715) -- (157.27972,162.67351) -- (157.88051,162.73903) -- (158.48131,162.80372) -- (159.08211,162.86759) -- (159.68290,162.93067) -- (160.28370,162.99296) -- (160.88450,163.05447) -- (161.48529,163.11522) -- (162.08609,163.17522) -- (162.68689,163.23448) -- (163.28768,163.29302) -- (163.88848,163.35084) -- (164.48928,163.40796) -- (165.09007,163.46438) -- (165.69087,163.52013) -- (166.29167,163.57520) -- (166.89246,163.62962) -- (167.49326,163.68338) -- (168.09406,163.73651) -- (168.69485,163.78900) -- (169.29565,163.84087) -- (169.89645,163.89214) -- (170.49724,163.94280) -- (171.09804,163.99287);
\filldraw[draw=vgray,fill=white,line width=0.5bp] (26.90686,52.07387) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (55.74510,100.13789) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (84.58333,139.04568) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (113.42157,154.20648) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (142.25980,160.72039) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (171.09804,163.99287) circle[radius=1.15bp];
\draw[draw=vblue,line width=0.7bp,line cap=round,line join=round,dash pattern=on 3bp off 1.8bp] (26.90686,52.07387) -- (27.50766,52.20395) -- (28.10846,52.39823) -- (28.70925,52.65608) -- (29.31005,52.97668) -- (29.91085,53.35900) -- (30.51164,53.80186) -- (31.11244,54.30390) -- (31.71324,54.86362) -- (32.31403,55.47938) -- (32.91483,56.14943) -- (33.51562,56.87190) -- (34.11642,57.64486) -- (34.71722,58.46628) -- (35.31801,59.33411) -- (35.91881,60.24622) -- (36.51961,61.20046) -- (37.12040,62.19468) -- (37.72120,63.22670) -- (38.32200,64.29435) -- (38.92279,65.39547) -- (39.52359,66.52791) -- (40.12439,67.68955) -- (40.72518,68.87830) -- (41.32598,70.09209) -- (41.92678,71.32888) -- (42.52757,72.58669) -- (43.12837,73.86356) -- (43.72917,75.15757) -- (44.32996,76.46684) -- (44.93076,77.78954) -- (45.53156,79.12389) -- (46.13235,80.46812) -- (46.73315,81.82054) -- (47.33395,83.17947) -- (47.93474,84.54331) -- (48.53554,85.91046) -- (49.13634,87.27940) -- (49.73713,88.64863) -- (50.33793,90.01672) -- (50.93873,91.38225) -- (51.53952,92.74389) -- (52.14032,94.10031) -- (52.74112,95.45028) -- (53.34191,96.79258) -- (53.94271,98.12605) -- (54.54350,99.44960) -- (55.14430,100.76218) -- (55.74510,102.06279) -- (56.34589,103.35050) -- (56.94669,104.62443) -- (57.54749,105.88375) -- (58.14828,107.12771) -- (58.74908,108.35561) -- (59.34988,109.56678) -- (59.95067,110.76066) -- (60.55147,111.93671) -- (61.15227,113.09446) -- (61.75306,114.23351) -- (62.35386,115.35349) -- (62.95466,116.45410) -- (63.55545,117.53509) -- (64.15625,118.59628) -- (64.75705,119.63750) -- (65.35784,120.65865) -- (65.95864,121.65969) -- (66.55944,122.64059) -- (67.16023,123.60139) -- (67.76103,124.54214) -- (68.36183,125.46294) -- (68.96262,126.36392) -- (69.56342,127.24525) -- (70.16422,128.10710) -- (70.76501,128.94968) -- (71.36581,129.77324) -- (71.96661,130.57802) -- (72.56740,131.36430) -- (73.16820,132.13235) -- (73.76900,132.88248) -- (74.36979,133.61500) -- (74.97059,134.33022) -- (75.57138,135.02848) -- (76.17218,135.71011) -- (76.77298,136.37545) -- (77.37377,137.02484) -- (77.97457,137.65863) -- (78.57537,138.27715) -- (79.17616,138.88077) -- (79.77696,139.46982) -- (80.37776,140.04465) -- (80.97855,140.60560) -- (81.57935,141.15300) -- (82.18015,141.68720) -- (82.78094,142.20851) -- (83.38174,142.71728) -- (83.98254,143.21381) -- (84.58333,143.69843) -- (85.18413,144.17144) -- (85.78493,144.63314) -- (86.38572,145.08384) -- (86.98652,145.52383) -- (87.58732,145.95339) -- (88.18811,146.37280) -- (88.78891,146.78234) -- (89.38971,147.18226) -- (89.99050,147.57283) -- (90.59130,147.95430) -- (91.19210,148.32692) -- (91.79289,148.69093) -- (92.39369,149.04656) -- (92.99449,149.39404) -- (93.59528,149.73359) -- (94.19608,150.06543) -- (94.79687,150.38976) -- (95.39767,150.70679) -- (95.99847,151.01672) -- (96.59926,151.31974) -- (97.20006,151.61603) -- (97.80086,151.90578) -- (98.40165,152.18917) -- (99.00245,152.46636) -- (99.60325,152.73752) -- (100.20404,153.00281) -- (100.80484,153.26239) -- (101.40564,153.51641) -- (102.00643,153.76501) -- (102.60723,154.00835) -- (103.20803,154.24656) -- (103.80882,154.47977) -- (104.40962,154.70811) -- (105.01042,154.93172) -- (105.61121,155.15071) -- (106.21201,155.36521) -- (106.81281,155.57533) -- (107.41360,155.78118) -- (108.01440,155.98287) -- (108.61520,156.18051) -- (109.21599,156.37420) -- (109.81679,156.56404) -- (110.41759,156.75013) -- (111.01838,156.93257) -- (111.61918,157.11143) -- (112.21998,157.28682) -- (112.82077,157.45882) -- (113.42157,157.62750) -- (114.02237,157.79296) -- (114.62316,157.95528) -- (115.22396,158.11452) -- (115.82475,158.27076) -- (116.42555,158.42408) -- (117.02635,158.57454) -- (117.62714,158.72222) -- (118.22794,158.86718) -- (118.82874,159.00948) -- (119.42953,159.14919) -- (120.03033,159.28636) -- (120.63113,159.42107) -- (121.23192,159.55335) -- (121.83272,159.68328) -- (122.43352,159.81090) -- (123.03431,159.93627) -- (123.63511,160.05944) -- (124.23591,160.18045) -- (124.83670,160.29937) -- (125.43750,160.41623) -- (126.03830,160.53107) -- (126.63909,160.64396) -- (127.23989,160.75492) -- (127.84069,160.86401) -- (128.44148,160.97125) -- (129.04228,161.07670) -- (129.64308,161.18039) -- (130.24387,161.28237) -- (130.84467,161.38266) -- (131.44547,161.48130) -- (132.04626,161.57833) -- (132.64706,161.67378) -- (133.24786,161.76769) -- (133.84865,161.86009) -- (134.44945,161.95101) -- (135.05025,162.04048) -- (135.65104,162.12854) -- (136.25184,162.21520) -- (136.85263,162.30050) -- (137.45343,162.38447) -- (138.05423,162.46713) -- (138.65502,162.54852) -- (139.25582,162.62865) -- (139.85662,162.70756) -- (140.45741,162.78526) -- (141.05821,162.86178) -- (141.65901,162.93714) -- (142.25980,163.01138) -- (142.86060,163.08450) -- (143.46140,163.15653) -- (144.06219,163.22750) -- (144.66299,163.29742) -- (145.26379,163.36631) -- (145.86458,163.43419) -- (146.46538,163.50109) -- (147.06618,163.56702) -- (147.66697,163.63200) -- (148.26777,163.69604) -- (148.86857,163.75917) -- (149.46936,163.82141) -- (150.07016,163.88276) -- (150.67096,163.94325) -- (151.27175,164.00289) -- (151.87255,164.06169) -- (152.47335,164.11968) -- (153.07414,164.17687) -- (153.67494,164.23327) -- (154.27574,164.28889) -- (154.87653,164.34375) -- (155.47733,164.39787) -- (156.07812,164.45126) -- (156.67892,164.50392) -- (157.27972,164.55588) -- (157.88051,164.60714) -- (158.48131,164.65772) -- (159.08211,164.70764) -- (159.68290,164.75689) -- (160.28370,164.80549) -- (160.88450,164.85346) -- (161.48529,164.90081) -- (162.08609,164.94754) -- (162.68689,164.99366) -- (163.28768,165.03919) -- (163.88848,165.08414) -- (164.48928,165.12852) -- (165.09007,165.17233) -- (165.69087,165.21558) -- (166.29167,165.25830) -- (166.89246,165.30047) -- (167.49326,165.34212) -- (168.09406,165.38325) -- (168.69485,165.42387) -- (169.29565,165.46398) -- (169.89645,165.50361) -- (170.49724,165.54274) -- (171.09804,165.58140);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (25.75686,50.92387) rectangle (28.05686,53.22387);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (54.59510,100.91279) rectangle (56.89510,103.21279);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (83.43333,142.54843) rectangle (85.73333,144.84843);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (112.27157,156.47750) rectangle (114.57157,158.77750);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (141.10980,161.86138) rectangle (143.40980,164.16138);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (169.94804,164.43140) rectangle (172.24804,166.73140);
\draw[draw=vteal,line width=0.7bp,line cap=round,line join=round,dash pattern=on 1bp off 1.5bp] (82.82187,156.87477) -- (83.18969,157.06475) -- (83.55751,157.25061) -- (83.92533,157.43248) -- (84.29314,157.61048) -- (84.66096,157.78471) -- (85.02878,157.95529) -- (85.39660,158.12231) -- (85.76441,158.28587) -- (86.13223,158.44607) -- (86.50005,158.60301) -- (86.86787,158.75677) -- (87.23568,158.90744) -- (87.60350,159.05510) -- (87.97132,159.19983) -- (88.33913,159.34172) -- (88.70695,159.48084) -- (89.07477,159.61725) -- (89.44259,159.75103) -- (89.81040,159.88226) -- (90.17822,160.01098) -- (90.54604,160.13728) -- (90.91386,160.26121) -- (91.28167,160.38283) -- (91.64949,160.50219) -- (92.01731,160.61936) -- (92.38513,160.73439) -- (92.75294,160.84733) -- (93.12076,160.95824) -- (93.48858,161.06715) -- (93.85640,161.17413) -- (94.22421,161.27921) -- (94.59203,161.38245) -- (94.95985,161.48388) -- (95.32766,161.58355) -- (95.69548,161.68150) -- (96.06330,161.77777) -- (96.43112,161.87239) -- (96.79893,161.96542) -- (97.16675,162.05687) -- (97.53457,162.14680) -- (97.90239,162.23522) -- (98.27020,162.32219) -- (98.63802,162.40772) -- (99.00584,162.49185) -- (99.37366,162.57462) -- (99.74147,162.65604) -- (100.10929,162.73616) -- (100.47711,162.81499) -- (100.84492,162.89258) -- (101.21274,162.96893) -- (101.58056,163.04409) -- (101.94838,163.11807) -- (102.31619,163.19090) -- (102.68401,163.26260) -- (103.05183,163.33320) -- (103.41965,163.40273) -- (103.78746,163.47119) -- (104.15528,163.53862) -- (104.52310,163.60503) -- (104.89092,163.67045) -- (105.25873,163.73489) -- (105.62655,163.79838) -- (105.99437,163.86094) -- (106.36219,163.92258) -- (106.73000,163.98331) -- (107.09782,164.04317) -- (107.46564,164.10216) -- (107.83345,164.16031) -- (108.20127,164.21762) -- (108.56909,164.27412) -- (108.93691,164.32982) -- (109.30472,164.38473) -- (109.67254,164.43888) -- (110.04036,164.49227) -- (110.40818,164.54492) -- (110.77599,164.59684) -- (111.14381,164.64805) -- (111.51163,164.69856) -- (111.87945,164.74838) -- (112.24726,164.79753) -- (112.61508,164.84602) -- (112.98290,164.89385) -- (113.35071,164.94104) -- (113.71853,164.98761) -- (114.08635,165.03356) -- (114.45417,165.07891) -- (114.82198,165.12366) -- (115.18980,165.16783) -- (115.55762,165.21143) -- (115.92544,165.25446) -- (116.29325,165.29694) -- (116.66107,165.33887) -- (117.02889,165.38027) -- (117.39671,165.42114) -- (117.76452,165.46149) -- (118.13234,165.50134) -- (118.50016,165.54069) -- (118.86798,165.57954) -- (119.23579,165.61792) -- (119.60361,165.65582) -- (119.97143,165.69325) -- (120.33924,165.73022) -- (120.70706,165.76674) -- (121.07488,165.80282) -- (121.44270,165.83846) -- (121.81051,165.87367) -- (122.17833,165.90846) -- (122.54615,165.94283) -- (122.91397,165.97679) -- (123.28178,166.01035) -- (123.64960,166.04351) -- (124.01742,166.07629) -- (124.38524,166.10868) -- (124.75305,166.14069) -- (125.12087,166.17233) -- (125.48869,166.20360) -- (125.85650,166.23451) -- (126.22432,166.26507) -- (126.59214,166.29527) -- (126.95996,166.32514) -- (127.32777,166.35466) -- (127.69559,166.38385) -- (128.06341,166.41272) -- (128.43123,166.44125) -- (128.79904,166.46947) -- (129.16686,166.49738) -- (129.53468,166.52498) -- (129.90250,166.55227) -- (130.27031,166.57926) -- (130.63813,166.60595) -- (131.00595,166.63236) -- (131.37377,166.65848) -- (131.74158,166.68431) -- (132.10940,166.70986) -- (132.47722,166.73514) -- (132.84503,166.76015) -- (133.21285,166.78490) -- (133.58067,166.80937) -- (133.94849,166.83359) -- (134.31630,166.85756) -- (134.68412,166.88127) -- (135.05194,166.90473) -- (135.41976,166.92795) -- (135.78757,166.95093) -- (136.15539,166.97367) -- (136.52321,166.99617) -- (136.89103,167.01844) -- (137.25884,167.04048) -- (137.62666,167.06230) -- (137.99448,167.08390) -- (138.36229,167.10527) -- (138.73011,167.12643) -- (139.09793,167.14738) -- (139.46575,167.16811) -- (139.83356,167.18864) -- (140.20138,167.20896) -- (140.56920,167.22909) -- (140.93702,167.24901) -- (141.30483,167.26873) -- (141.67265,167.28826) -- (142.04047,167.30760) -- (142.40829,167.32675) -- (142.77610,167.34572) -- (143.14392,167.36450) -- (143.51174,167.38309) -- (143.87956,167.40151) -- (144.24737,167.41975) -- (144.61519,167.43782) -- (144.98301,167.45571) -- (145.35082,167.47344) -- (145.71864,167.49099) -- (146.08646,167.50838) -- (146.45428,167.52561) -- (146.82209,167.54267) -- (147.18991,167.55957) -- (147.55773,167.57632) -- (147.92555,167.59291) -- (148.29336,167.60934) -- (148.66118,167.62563) -- (149.02900,167.64176) -- (149.39682,167.65775) -- (149.76463,167.67358) -- (150.13245,167.68928) -- (150.50027,167.70483) -- (150.86808,167.72024) -- (151.23590,167.73551) -- (151.60372,167.75064) -- (151.97154,167.76564) -- (152.33935,167.78050) -- (152.70717,167.79523) -- (153.07499,167.80983) -- (153.44281,167.82430) -- (153.81062,167.83864) -- (154.17844,167.85285) -- (154.54626,167.86694) -- (154.91408,167.88091) -- (155.28189,167.89475) -- (155.64971,167.90847) -- (156.01753,167.92207) -- (156.38535,167.93556) -- (156.75316,167.94893) -- (157.12098,167.96218) -- (157.48880,167.97532) -- (157.85661,167.98834) -- (158.22443,168.00126) -- (158.59225,168.01406) -- (158.96007,168.02676) -- (159.32788,168.03935) -- (159.69570,168.05183) -- (160.06352,168.06421) -- (160.43134,168.07648) -- (160.79915,168.08865) -- (161.16697,168.10072) -- (161.53479,168.11269) -- (161.90261,168.12456) -- (162.27042,168.13633) -- (162.63824,168.14800) -- (163.00606,168.15958) -- (163.37387,168.17106) -- (163.74169,168.18245) -- (164.10951,168.19374) -- (164.47733,168.20494) -- (164.84514,168.21606) -- (165.21296,168.22708) -- (165.58078,168.23801) -- (165.94860,168.24886) -- (166.31641,168.25961) -- (166.68423,168.27029) -- (167.05205,168.28087) -- (167.41987,168.29137) -- (167.78768,168.30179) -- (168.15550,168.31213) -- (168.52332,168.32238) -- (168.89114,168.33256) -- (169.25895,168.34265) -- (169.62677,168.35267) -- (169.99459,168.36260) -- (170.36240,168.37246) -- (170.73022,168.38224) -- (171.09804,168.39195);
\filldraw[draw=vteal,fill=white,line width=0.5bp] (82.82187,158.42727) -- (84.37437,156.87477) -- (82.82187,155.32227) -- (81.26937,156.87477) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (100.47711,164.36749) -- (102.02961,162.81499) -- (100.47711,161.26249) -- (98.92461,162.81499) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (118.13234,167.05384) -- (119.68484,165.50134) -- (118.13234,163.94884) -- (116.57984,165.50134) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (135.78757,168.50343) -- (137.34007,166.95093) -- (135.78757,165.39843) -- (134.23507,166.95093) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (153.44281,169.37680) -- (154.99531,167.82430) -- (153.44281,166.27180) -- (151.89031,167.82430) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (171.09804,169.94445) -- (172.65054,168.39195) -- (171.09804,166.83945) -- (169.54554,168.39195) -- cycle;
\draw[draw=vrust,line width=0.7bp,line cap=round,line join=round,dash pattern=on 4bp off 1.5bp on 1bp off 1.5bp] (94.24404,168.89800) -- (94.56426,168.91111) -- (94.88449,168.92404) -- (95.20471,168.93677) -- (95.52494,168.94933) -- (95.84516,168.96171) -- (96.16539,168.97391) -- (96.48561,168.98594) -- (96.80584,168.99780) -- (97.12606,169.00950) -- (97.44629,169.02104) -- (97.76651,169.03242) -- (98.08674,169.04364) -- (98.40696,169.05470) -- (98.72719,169.06562) -- (99.04741,169.07639) -- (99.36764,169.08702) -- (99.68786,169.09750) -- (100.00809,169.10784) -- (100.32831,169.11805) -- (100.64854,169.12812) -- (100.96876,169.13805) -- (101.28899,169.14786) -- (101.60921,169.15754) -- (101.92944,169.16709) -- (102.24966,169.17652) -- (102.56989,169.18583) -- (102.89011,169.19502) -- (103.21034,169.20410) -- (103.53056,169.21305) -- (103.85079,169.22190) -- (104.17101,169.23063) -- (104.49124,169.23925) -- (104.81146,169.24777) -- (105.13169,169.25618) -- (105.45191,169.26448) -- (105.77214,169.27269) -- (106.09236,169.28079) -- (106.41259,169.28879) -- (106.73281,169.29670) -- (107.05304,169.30451) -- (107.37326,169.31222) -- (107.69349,169.31985) -- (108.01371,169.32738) -- (108.33394,169.33482) -- (108.65416,169.34217) -- (108.97439,169.34944) -- (109.29461,169.35662) -- (109.61484,169.36372) -- (109.93506,169.37073) -- (110.25529,169.37766) -- (110.57551,169.38451) -- (110.89574,169.39129) -- (111.21596,169.39798) -- (111.53619,169.40460) -- (111.85641,169.41114) -- (112.17664,169.41761) -- (112.49686,169.42401) -- (112.81709,169.43033) -- (113.13731,169.43658) -- (113.45754,169.44276) -- (113.77776,169.44887) -- (114.09799,169.45492) -- (114.41821,169.46090) -- (114.73844,169.46681) -- (115.05866,169.47266) -- (115.37889,169.47844) -- (115.69911,169.48416) -- (116.01934,169.48982) -- (116.33956,169.49541) -- (116.65979,169.50095) -- (116.98001,169.50643) -- (117.30024,169.51184) -- (117.62046,169.51720) -- (117.94069,169.52251) -- (118.26091,169.52775) -- (118.58114,169.53295) -- (118.90136,169.53808) -- (119.22159,169.54317) -- (119.54181,169.54820) -- (119.86204,169.55317) -- (120.18226,169.55810) -- (120.50249,169.56298) -- (120.82271,169.56780) -- (121.14294,169.57258) -- (121.46316,169.57730) -- (121.78339,169.58198) -- (122.10361,169.58661) -- (122.42384,169.59120) -- (122.74406,169.59574) -- (123.06429,169.60023) -- (123.38451,169.60468) -- (123.70474,169.60908) -- (124.02496,169.61344) -- (124.34519,169.61776) -- (124.66541,169.62203) -- (124.98564,169.62626) -- (125.30586,169.63045) -- (125.62609,169.63460) -- (125.94631,169.63871) -- (126.26654,169.64278) -- (126.58676,169.64681) -- (126.90699,169.65080) -- (127.22721,169.65475) -- (127.54744,169.65866) -- (127.86766,169.66254) -- (128.18789,169.66638) -- (128.50811,169.67018) -- (128.82834,169.67395) -- (129.14856,169.67768) -- (129.46879,169.68138) -- (129.78901,169.68504) -- (130.10924,169.68867) -- (130.42946,169.69226) -- (130.74969,169.69582) -- (131.06991,169.69935) -- (131.39014,169.70284) -- (131.71036,169.70630) -- (132.03059,169.70973) -- (132.35081,169.71313) -- (132.67104,169.71650) -- (132.99126,169.71984) -- (133.31149,169.72315) -- (133.63171,169.72643) -- (133.95194,169.72967) -- (134.27216,169.73289) -- (134.59239,169.73608) -- (134.91261,169.73925) -- (135.23284,169.74238) -- (135.55306,169.74548) -- (135.87329,169.74856) -- (136.19351,169.75161) -- (136.51374,169.75464) -- (136.83396,169.75764) -- (137.15419,169.76061) -- (137.47441,169.76355) -- (137.79464,169.76647) -- (138.11486,169.76937) -- (138.43509,169.77224) -- (138.75531,169.77508) -- (139.07554,169.77790) -- (139.39576,169.78070) -- (139.71599,169.78347) -- (140.03621,169.78622) -- (140.35644,169.78895) -- (140.67666,169.79165) -- (140.99689,169.79433) -- (141.31711,169.79699) -- (141.63734,169.79962) -- (141.95756,169.80224) -- (142.27779,169.80483) -- (142.59801,169.80740) -- (142.91824,169.80994) -- (143.23846,169.81247) -- (143.55869,169.81498) -- (143.87891,169.81746) -- (144.19914,169.81993) -- (144.51936,169.82237) -- (144.83959,169.82480) -- (145.15981,169.82720) -- (145.48004,169.82959) -- (145.80026,169.83196) -- (146.12049,169.83430) -- (146.44071,169.83663) -- (146.76094,169.83894) -- (147.08116,169.84123) -- (147.40139,169.84351) -- (147.72161,169.84576) -- (148.04184,169.84800) -- (148.36206,169.85022) -- (148.68229,169.85242) -- (149.00251,169.85460) -- (149.32274,169.85677) -- (149.64296,169.85892) -- (149.96319,169.86105) -- (150.28341,169.86317) -- (150.60364,169.86527) -- (150.92386,169.86735) -- (151.24409,169.86942) -- (151.56431,169.87147) -- (151.88454,169.87351) -- (152.20476,169.87553) -- (152.52499,169.87754) -- (152.84521,169.87952) -- (153.16544,169.88150) -- (153.48566,169.88346) -- (153.80589,169.88540) -- (154.12611,169.88733) -- (154.44634,169.88925) -- (154.76656,169.89115) -- (155.08679,169.89304) -- (155.40701,169.89491) -- (155.72724,169.89677) -- (156.04746,169.89861) -- (156.36769,169.90044) -- (156.68791,169.90226) -- (157.00814,169.90406) -- (157.32836,169.90586) -- (157.64859,169.90763) -- (157.96881,169.90940) -- (158.28904,169.91115) -- (158.60926,169.91289) -- (158.92949,169.91461) -- (159.24971,169.91633) -- (159.56994,169.91803) -- (159.89016,169.91972) -- (160.21039,169.92139) -- (160.53061,169.92306) -- (160.85084,169.92471) -- (161.17106,169.92635) -- (161.49129,169.92798) -- (161.81151,169.92960) -- (162.13174,169.93121) -- (162.45196,169.93280) -- (162.77219,169.93438) -- (163.09241,169.93596) -- (163.41264,169.93752) -- (163.73286,169.93907) -- (164.05309,169.94061) -- (164.37331,169.94214) -- (164.69354,169.94365) -- (165.01376,169.94516) -- (165.33399,169.94666) -- (165.65421,169.94814) -- (165.97444,169.94962) -- (166.29466,169.95109) -- (166.61489,169.95254) -- (166.93511,169.95399) -- (167.25534,169.95542) -- (167.57556,169.95685) -- (167.89579,169.95827) -- (168.21601,169.95967) -- (168.53624,169.96107) -- (168.85646,169.96246) -- (169.17669,169.96384) -- (169.49691,169.96521) -- (169.81714,169.96657) -- (170.13736,169.96792) -- (170.45759,169.96926) -- (170.77781,169.97059) -- (171.09804,169.97192);
\filldraw[draw=vrust,fill=white,line width=0.5bp] (94.24404,170.45050) -- (95.62404,167.74800) -- (92.86404,167.74800) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (109.61484,170.91622) -- (110.99484,168.21372) -- (108.23484,168.21372) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (124.98564,171.17876) -- (126.36564,168.47626) -- (123.60564,168.47626) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (140.35644,171.34145) -- (141.73644,168.63895) -- (138.97644,168.63895) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (155.72724,171.44927) -- (157.10724,168.74677) -- (154.34724,168.74677) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (171.09804,171.52442) -- (172.47804,168.82192) -- (169.71804,168.82192) -- cycle;
\draw[draw=vred,line width=0.7bp,line cap=round,line join=round,dash pattern=on 6bp off 1.6bp] (97.83051,170.22456) -- (98.13579,170.22494) -- (98.44107,170.22532) -- (98.74635,170.22568) -- (99.05163,170.22605) -- (99.35692,170.22641) -- (99.66220,170.22676) -- (99.96748,170.22711) -- (100.27276,170.22746) -- (100.57804,170.22780) -- (100.88332,170.22814) -- (101.18860,170.22847) -- (101.49388,170.22880) -- (101.79917,170.22912) -- (102.10445,170.22945) -- (102.40973,170.22976) -- (102.71501,170.23008) -- (103.02029,170.23039) -- (103.32557,170.23069) -- (103.63085,170.23100) -- (103.93614,170.23130) -- (104.24142,170.23159) -- (104.54670,170.23188) -- (104.85198,170.23217) -- (105.15726,170.23246) -- (105.46254,170.23274) -- (105.76782,170.23302) -- (106.07311,170.23329) -- (106.37839,170.23357) -- (106.68367,170.23384) -- (106.98895,170.23410) -- (107.29423,170.23437) -- (107.59951,170.23463) -- (107.90479,170.23489) -- (108.21008,170.23514) -- (108.51536,170.23539) -- (108.82064,170.23564) -- (109.12592,170.23589) -- (109.43120,170.23613) -- (109.73648,170.23637) -- (110.04176,170.23661) -- (110.34704,170.23685) -- (110.65233,170.23708) -- (110.95761,170.23731) -- (111.26289,170.23754) -- (111.56817,170.23777) -- (111.87345,170.23799) -- (112.17873,170.23821) -- (112.48401,170.23843) -- (112.78930,170.23865) -- (113.09458,170.23886) -- (113.39986,170.23907) -- (113.70514,170.23928) -- (114.01042,170.23949) -- (114.31570,170.23969) -- (114.62098,170.23990) -- (114.92627,170.24010) -- (115.23155,170.24030) -- (115.53683,170.24049) -- (115.84211,170.24069) -- (116.14739,170.24088) -- (116.45267,170.24107) -- (116.75795,170.24126) -- (117.06324,170.24145) -- (117.36852,170.24164) -- (117.67380,170.24182) -- (117.97908,170.24200) -- (118.28436,170.24218) -- (118.58964,170.24236) -- (118.89492,170.24254) -- (119.20020,170.24271) -- (119.50549,170.24288) -- (119.81077,170.24306) -- (120.11605,170.24322) -- (120.42133,170.24339) -- (120.72661,170.24356) -- (121.03189,170.24372) -- (121.33717,170.24389) -- (121.64246,170.24405) -- (121.94774,170.24421) -- (122.25302,170.24437) -- (122.55830,170.24452) -- (122.86358,170.24468) -- (123.16886,170.24483) -- (123.47414,170.24499) -- (123.77943,170.24514) -- (124.08471,170.24529) -- (124.38999,170.24544) -- (124.69527,170.24558) -- (125.00055,170.24573) -- (125.30583,170.24587) -- (125.61111,170.24602) -- (125.91640,170.24616) -- (126.22168,170.24630) -- (126.52696,170.24644) -- (126.83224,170.24658) -- (127.13752,170.24671) -- (127.44280,170.24685) -- (127.74808,170.24698) -- (128.05336,170.24711) -- (128.35865,170.24725) -- (128.66393,170.24738) -- (128.96921,170.24751) -- (129.27449,170.24764) -- (129.57977,170.24776) -- (129.88505,170.24789) -- (130.19033,170.24801) -- (130.49562,170.24814) -- (130.80090,170.24826) -- (131.10618,170.24838) -- (131.41146,170.24850) -- (131.71674,170.24862) -- (132.02202,170.24874) -- (132.32730,170.24886) -- (132.63259,170.24897) -- (132.93787,170.24909) -- (133.24315,170.24920) -- (133.54843,170.24932) -- (133.85371,170.24943) -- (134.15899,170.24954) -- (134.46427,170.24965) -- (134.76956,170.24976) -- (135.07484,170.24987) -- (135.38012,170.24998) -- (135.68540,170.25009) -- (135.99068,170.25019) -- (136.29596,170.25030) -- (136.60124,170.25040) -- (136.90652,170.25051) -- (137.21181,170.25061) -- (137.51709,170.25071) -- (137.82237,170.25081) -- (138.12765,170.25091) -- (138.43293,170.25101) -- (138.73821,170.25111) -- (139.04349,170.25121) -- (139.34878,170.25130) -- (139.65406,170.25140) -- (139.95934,170.25150) -- (140.26462,170.25159) -- (140.56990,170.25169) -- (140.87518,170.25178) -- (141.18046,170.25187) -- (141.48575,170.25196) -- (141.79103,170.25205) -- (142.09631,170.25214) -- (142.40159,170.25223) -- (142.70687,170.25232) -- (143.01215,170.25241) -- (143.31743,170.25250) -- (143.62272,170.25258) -- (143.92800,170.25267) -- (144.23328,170.25276) -- (144.53856,170.25284) -- (144.84384,170.25292) -- (145.14912,170.25301) -- (145.45440,170.25309) -- (145.75968,170.25317) -- (146.06497,170.25325) -- (146.37025,170.25334) -- (146.67553,170.25342) -- (146.98081,170.25350) -- (147.28609,170.25358) -- (147.59137,170.25365) -- (147.89665,170.25373) -- (148.20194,170.25381) -- (148.50722,170.25389) -- (148.81250,170.25396) -- (149.11778,170.25404) -- (149.42306,170.25411) -- (149.72834,170.25419) -- (150.03362,170.25426) -- (150.33891,170.25433) -- (150.64419,170.25441) -- (150.94947,170.25448) -- (151.25475,170.25455) -- (151.56003,170.25462) -- (151.86531,170.25469) -- (152.17059,170.25476) -- (152.47588,170.25483) -- (152.78116,170.25490) -- (153.08644,170.25497) -- (153.39172,170.25504) -- (153.69700,170.25511) -- (154.00228,170.25518) -- (154.30756,170.25524) -- (154.61284,170.25531) -- (154.91813,170.25537) -- (155.22341,170.25544) -- (155.52869,170.25550) -- (155.83397,170.25557) -- (156.13925,170.25563) -- (156.44453,170.25570) -- (156.74981,170.25576) -- (157.05510,170.25582) -- (157.36038,170.25589) -- (157.66566,170.25595) -- (157.97094,170.25601) -- (158.27622,170.25607) -- (158.58150,170.25613) -- (158.88678,170.25619) -- (159.19207,170.25625) -- (159.49735,170.25631) -- (159.80263,170.25637) -- (160.10791,170.25643) -- (160.41319,170.25648) -- (160.71847,170.25654) -- (161.02375,170.25660) -- (161.32904,170.25666) -- (161.63432,170.25671) -- (161.93960,170.25677) -- (162.24488,170.25683) -- (162.55016,170.25688) -- (162.85544,170.25694) -- (163.16072,170.25699) -- (163.46600,170.25704) -- (163.77129,170.25710) -- (164.07657,170.25715) -- (164.38185,170.25721) -- (164.68713,170.25726) -- (164.99241,170.25731) -- (165.29769,170.25736) -- (165.60297,170.25741) -- (165.90826,170.25747) -- (166.21354,170.25752) -- (166.51882,170.25757) -- (166.82410,170.25762) -- (167.12938,170.25767) -- (167.43466,170.25772) -- (167.73994,170.25777) -- (168.04523,170.25782) -- (168.35051,170.25787) -- (168.65579,170.25792) -- (168.96107,170.25796) -- (169.26635,170.25801) -- (169.57163,170.25806) -- (169.87691,170.25811) -- (170.18220,170.25815) -- (170.48748,170.25820) -- (170.79276,170.25825) -- (171.09804,170.25829);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (96.68051,169.07456) -- (98.98051,171.37456);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (96.68051,171.37456) -- (98.98051,169.07456);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (111.33401,169.08843) -- (113.63401,171.38843);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (111.33401,171.38843) -- (113.63401,169.08843);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (125.98752,169.09671) -- (128.28752,171.39671);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (125.98752,171.39671) -- (128.28752,169.09671);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (140.64103,169.10205) -- (142.94103,171.40205);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (140.64103,171.40205) -- (142.94103,169.10205);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (155.29453,169.10570) -- (157.59453,171.40570);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (155.29453,171.40570) -- (157.59453,169.10570);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (169.94804,169.10829) -- (172.24804,171.40829);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (169.94804,171.40829) -- (172.24804,169.10829);
\draw[draw=black!12,line width=0.35bp,line cap=round,line join=round] (226.00000,111.13462) -- (374.00000,111.13462);
\draw[draw=black!12,line width=0.35bp,line cap=round,line join=round] (226.00000,170.26923) -- (374.00000,170.26923);
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (226.00000,49.70000) -- (226.00000,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (226.00000,42.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (262.27451,49.70000) -- (262.27451,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (262.27451,42.00000) {1};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (298.54902,49.70000) -- (298.54902,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (298.54902,42.00000) {2};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (334.82353,49.70000) -- (334.82353,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (334.82353,42.00000) {3};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (371.09804,49.70000) -- (371.09804,52.00000);
\node[anchor=base,text=black,font=\fontsize{8}{10}\selectfont] at (371.09804,42.00000) {4};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,52.00000) -- (226.00000,52.00000);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,52.00000) {0};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,111.13462) -- (226.00000,111.13462);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,111.13462) {$\frac12$};
\draw[draw=black!65,line width=0.4bp,line cap=round,line join=round] (223.70000,170.26923) -- (226.00000,170.26923);
\node[anchor=east,text=black,font=\fontsize{8}{10}\selectfont] at (221.00000,170.26923) {1};
\draw[draw=black,line width=0.5bp,line cap=round,line join=round] (226.00000,175.00000) -- (226.00000,52.00000) -- (374.00000,52.00000);
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (300.00000,31.00000) {$k$};
\node[anchor=center,text=black,font=\fontsize{9}{11}\selectfont] at (225.00000,184.00000) {$\beta$};
\node[anchor=center,text=black,font=\fontsize{9.5}{11.5}\selectfont] at (300.00000,195.00000) {(b) Decoder gain};
\draw[draw=vgray,line width=0.7bp,line cap=round,line join=round] (226.90686,52.00000) -- (227.50766,52.00002) -- (228.10846,52.00008) -- (228.70925,52.00023) -- (229.31005,52.00050) -- (229.91085,52.00098) -- (230.51164,52.00172) -- (231.11244,52.00280) -- (231.71324,52.00433) -- (232.31403,52.00639) -- (232.91483,52.00909) -- (233.51562,52.01253) -- (234.11642,52.01681) -- (234.71722,52.02205) -- (235.31801,52.02834) -- (235.91881,52.03580) -- (236.51961,52.04453) -- (237.12040,52.05462) -- (237.72120,52.06616) -- (238.32200,52.07924) -- (238.92279,52.09394) -- (239.52359,52.11033) -- (240.12439,52.12846) -- (240.72518,52.14840) -- (241.32598,52.17017) -- (241.92678,52.19383) -- (242.52757,52.21938) -- (243.12837,52.24686) -- (243.72917,52.27625) -- (244.32996,52.30757) -- (244.93076,52.34079) -- (245.53156,52.37590) -- (246.13235,52.41287) -- (246.73315,52.45166) -- (247.33395,52.49224) -- (247.93474,52.53455) -- (248.53554,52.57853) -- (249.13634,52.62414) -- (249.73713,52.67130) -- (250.33793,52.71994) -- (250.93873,52.77000) -- (251.53952,52.82140) -- (252.14032,52.87406) -- (252.74112,52.92790) -- (253.34191,52.98284) -- (253.94271,53.03881) -- (254.54350,53.09571) -- (255.14430,53.15348) -- (255.74510,53.21202) -- (256.34589,53.27126) -- (256.94669,53.33111) -- (257.54749,53.39151) -- (258.14828,53.45237) -- (258.74908,53.51362) -- (259.34988,53.57519) -- (259.95067,53.63702) -- (260.55147,53.69902) -- (261.15227,53.76114) -- (261.75306,53.82332) -- (262.35386,53.88549) -- (262.95466,53.94761) -- (263.55545,54.00961) -- (264.15625,54.07144) -- (264.75705,54.13307) -- (265.35784,54.19443) -- (265.95864,54.25550) -- (266.55944,54.31623) -- (267.16023,54.37658) -- (267.76103,54.43652) -- (268.36183,54.49602) -- (268.96262,54.55504) -- (269.56342,54.61357) -- (270.16422,54.67157) -- (270.76501,54.72902) -- (271.36581,54.78591) -- (271.96661,54.84221) -- (272.56740,54.89790) -- (273.16820,54.95298) -- (273.76900,55.00743) -- (274.36979,55.06123) -- (274.97059,55.11439) -- (275.57138,55.16688) -- (276.17218,55.21870) -- (276.77298,55.26986) -- (277.37377,55.32033) -- (277.97457,55.37013) -- (278.57537,55.41924) -- (279.17616,55.46767) -- (279.77696,55.51541) -- (280.37776,55.56247) -- (280.97855,55.60885) -- (281.57935,55.65455) -- (282.18015,55.69957) -- (282.78094,55.74392) -- (283.38174,55.78759) -- (283.98254,55.83061) -- (284.58333,55.87296) -- (285.18413,55.91465) -- (285.78493,55.95570) -- (286.38572,55.99611) -- (286.98652,56.03588) -- (287.58732,56.07502) -- (288.18811,56.11354) -- (288.78891,56.15144) -- (289.38971,56.18874) -- (289.99050,56.22543) -- (290.59130,56.26154) -- (291.19210,56.29706) -- (291.79289,56.33200) -- (292.39369,56.36638) -- (292.99449,56.40020) -- (293.59528,56.43347) -- (294.19608,56.46619) -- (294.79688,56.49838) -- (295.39767,56.53004) -- (295.99847,56.56119) -- (296.59926,56.59182) -- (297.20006,56.62195) -- (297.80086,56.65159) -- (298.40165,56.68075) -- (299.00245,56.70943) -- (299.60325,56.73763) -- (300.20404,56.76538) -- (300.80484,56.79268) -- (301.40564,56.81953) -- (302.00643,56.84594) -- (302.60723,56.87192) -- (303.20803,56.89748) -- (303.80882,56.92262) -- (304.40962,56.94735) -- (305.01042,56.97169) -- (305.61121,56.99563) -- (306.21201,57.01919) -- (306.81281,57.04236) -- (307.41360,57.06517) -- (308.01440,57.08761) -- (308.61520,57.10969) -- (309.21599,57.13141) -- (309.81679,57.15279) -- (310.41759,57.17383) -- (311.01838,57.19454) -- (311.61918,57.21492) -- (312.21998,57.23498) -- (312.82077,57.25472) -- (313.42157,57.27415) -- (314.02237,57.29328) -- (314.62316,57.31211) -- (315.22396,57.33065) -- (315.82475,57.34890) -- (316.42555,57.36687) -- (317.02635,57.38456) -- (317.62714,57.40198) -- (318.22794,57.41913) -- (318.82874,57.43602) -- (319.42953,57.45265) -- (320.03033,57.46903) -- (320.63113,57.48516) -- (321.23192,57.50104) -- (321.83272,57.51669) -- (322.43352,57.53211) -- (323.03431,57.54729) -- (323.63511,57.56224) -- (324.23591,57.57698) -- (324.83670,57.59149) -- (325.43750,57.60580) -- (326.03830,57.61989) -- (326.63909,57.63377) -- (327.23989,57.64745) -- (327.84069,57.66094) -- (328.44148,57.67422) -- (329.04228,57.68732) -- (329.64308,57.70022) -- (330.24387,57.71295) -- (330.84467,57.72548) -- (331.44547,57.73784) -- (332.04626,57.75003) -- (332.64706,57.76204) -- (333.24786,57.77388) -- (333.84865,57.78556) -- (334.44945,57.79707) -- (335.05025,57.80842) -- (335.65104,57.81961) -- (336.25184,57.83065) -- (336.85263,57.84153) -- (337.45343,57.85227) -- (338.05423,57.86286) -- (338.65502,57.87330) -- (339.25582,57.88360) -- (339.85662,57.89376) -- (340.45741,57.90378) -- (341.05821,57.91367) -- (341.65901,57.92343) -- (342.25980,57.93305) -- (342.86060,57.94255) -- (343.46140,57.95192) -- (344.06219,57.96116) -- (344.66299,57.97029) -- (345.26379,57.97929) -- (345.86458,57.98818) -- (346.46538,57.99695) -- (347.06618,58.00560) -- (347.66697,58.01414) -- (348.26777,58.02258) -- (348.86857,58.03090) -- (349.46936,58.03912) -- (350.07016,58.04723) -- (350.67096,58.05524) -- (351.27175,58.06315) -- (351.87255,58.07096) -- (352.47335,58.07866) -- (353.07414,58.08628) -- (353.67494,58.09379) -- (354.27574,58.10122) -- (354.87653,58.10855) -- (355.47733,58.11579) -- (356.07812,58.12294) -- (356.67892,58.13000) -- (357.27972,58.13698) -- (357.88051,58.14387) -- (358.48131,58.15067) -- (359.08211,58.15740) -- (359.68290,58.16404) -- (360.28370,58.17060) -- (360.88450,58.17709) -- (361.48529,58.18349) -- (362.08609,58.18982) -- (362.68689,58.19608) -- (363.28768,58.20226) -- (363.88848,58.20837) -- (364.48928,58.21440) -- (365.09007,58.22037) -- (365.69087,58.22626) -- (366.29167,58.23209) -- (366.89246,58.23785) -- (367.49326,58.24354) -- (368.09406,58.24917) -- (368.69485,58.25473) -- (369.29565,58.26023) -- (369.89645,58.26567) -- (370.49724,58.27104) -- (371.09804,58.27636);
\filldraw[draw=vgray,fill=white,line width=0.5bp] (226.90686,52.00000) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (255.74510,53.21202) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (284.58333,55.87296) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (313.42157,57.27415) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (342.25980,57.93305) circle[radius=1.15bp];
\filldraw[draw=vgray,fill=white,line width=0.5bp] (371.09804,58.27636) circle[radius=1.15bp];
\draw[draw=vblue,line width=0.7bp,line cap=round,line join=round,dash pattern=on 3bp off 1.8bp] (226.90686,52.00001) -- (227.50766,52.00009) -- (228.10846,52.00034) -- (228.70925,52.00091) -- (229.31005,52.00202) -- (229.91085,52.00390) -- (230.51164,52.00686) -- (231.11244,52.01122) -- (231.71324,52.01733) -- (232.31403,52.02558) -- (232.91483,52.03638) -- (233.51562,52.05015) -- (234.11642,52.06732) -- (234.71722,52.08832) -- (235.31801,52.11359) -- (235.91881,52.14357) -- (236.51961,52.17866) -- (237.12040,52.21929) -- (237.72120,52.26582) -- (238.32200,52.31865) -- (238.92279,52.37809) -- (239.52359,52.44447) -- (240.12439,52.51806) -- (240.72518,52.59913) -- (241.32598,52.68788) -- (241.92678,52.78450) -- (242.52757,52.88913) -- (243.12837,53.00188) -- (243.72917,53.12282) -- (244.32996,53.25199) -- (244.93076,53.38939) -- (245.53156,53.53497) -- (246.13235,53.68865) -- (246.73315,53.85034) -- (247.33395,54.01988) -- (247.93474,54.19709) -- (248.53554,54.38177) -- (249.13634,54.57369) -- (249.73713,54.77256) -- (250.33793,54.97812) -- (250.93873,55.19003) -- (251.53952,55.40796) -- (252.14032,55.63157) -- (252.74112,55.86048) -- (253.34191,56.09430) -- (253.94271,56.33264) -- (254.54350,56.57509) -- (255.14430,56.82125) -- (255.74510,57.07069) -- (256.34589,57.32301) -- (256.94669,57.57779) -- (257.54749,57.83461) -- (258.14828,58.09308) -- (258.74908,58.35279) -- (259.34988,58.61336) -- (259.95067,58.87440) -- (260.55147,59.13556) -- (261.15227,59.39648) -- (261.75306,59.65683) -- (262.35386,59.91629) -- (262.95466,60.17455) -- (263.55545,60.43134) -- (264.15625,60.68638) -- (264.75705,60.93943) -- (265.35784,61.19027) -- (265.95864,61.43866) -- (266.55944,61.68443) -- (267.16023,61.92740) -- (267.76103,62.16741) -- (268.36183,62.40431) -- (268.96262,62.63799) -- (269.56342,62.86832) -- (270.16422,63.09523) -- (270.76501,63.31862) -- (271.36581,63.53843) -- (271.96661,63.75460) -- (272.56740,63.96710) -- (273.16820,64.17588) -- (273.76900,64.38093) -- (274.36979,64.58224) -- (274.97059,64.77980) -- (275.57138,64.97361) -- (276.17218,65.16370) -- (276.77298,65.35007) -- (277.37377,65.53275) -- (277.97457,65.71178) -- (278.57537,65.88718) -- (279.17616,66.05899) -- (279.77696,66.22727) -- (280.37776,66.39205) -- (280.97855,66.55338) -- (281.57935,66.71132) -- (282.18015,66.86592) -- (282.78094,67.01723) -- (283.38174,67.16532) -- (283.98254,67.31024) -- (284.58333,67.45204) -- (285.18413,67.59080) -- (285.78493,67.72656) -- (286.38572,67.85940) -- (286.98652,67.98936) -- (287.58732,68.11652) -- (288.18811,68.24093) -- (288.78891,68.36265) -- (289.38971,68.48173) -- (289.99050,68.59825) -- (290.59130,68.71226) -- (291.19210,68.82381) -- (291.79289,68.93296) -- (292.39369,69.03977) -- (292.99449,69.14429) -- (293.59528,69.24658) -- (294.19608,69.34669) -- (294.79688,69.44467) -- (295.39767,69.54057) -- (295.99847,69.63444) -- (296.59926,69.72634) -- (297.20006,69.81630) -- (297.80086,69.90438) -- (298.40165,69.99063) -- (299.00245,70.07508) -- (299.60325,70.15778) -- (300.20404,70.23877) -- (300.80484,70.31810) -- (301.40564,70.39581) -- (302.00643,70.47193) -- (302.60723,70.54650) -- (303.20803,70.61957) -- (303.80882,70.69117) -- (304.40962,70.76133) -- (305.01042,70.83009) -- (305.61121,70.89748) -- (306.21201,70.96354) -- (306.81281,71.02830) -- (307.41360,71.09179) -- (308.01440,71.15404) -- (308.61520,71.21508) -- (309.21599,71.27494) -- (309.81679,71.33364) -- (310.41759,71.39123) -- (311.01838,71.44771) -- (311.61918,71.50313) -- (312.21998,71.55750) -- (312.82077,71.61084) -- (313.42157,71.66319) -- (314.02237,71.71457) -- (314.62316,71.76499) -- (315.22396,71.81448) -- (315.82475,71.86307) -- (316.42555,71.91077) -- (317.02635,71.95760) -- (317.62714,72.00359) -- (318.22794,72.04875) -- (318.82874,72.09310) -- (319.42953,72.13666) -- (320.03033,72.17945) -- (320.63113,72.22148) -- (321.23192,72.26278) -- (321.83272,72.30336) -- (322.43352,72.34323) -- (323.03431,72.38241) -- (323.63511,72.42092) -- (324.23591,72.45876) -- (324.83670,72.49597) -- (325.43750,72.53254) -- (326.03830,72.56849) -- (326.63909,72.60385) -- (327.23989,72.63861) -- (327.84069,72.67279) -- (328.44148,72.70641) -- (329.04228,72.73947) -- (329.64308,72.77199) -- (330.24387,72.80398) -- (330.84467,72.83545) -- (331.44547,72.86642) -- (332.04626,72.89688) -- (332.64706,72.92686) -- (333.24786,72.95636) -- (333.84865,72.98539) -- (334.44945,73.01397) -- (335.05025,73.04209) -- (335.65104,73.06978) -- (336.25184,73.09704) -- (336.85263,73.12387) -- (337.45343,73.15029) -- (338.05423,73.17631) -- (338.65502,73.20193) -- (339.25582,73.22715) -- (339.85662,73.25200) -- (340.45741,73.27648) -- (341.05821,73.30058) -- (341.65901,73.32433) -- (342.25980,73.34773) -- (342.86060,73.37077) -- (343.46140,73.39348) -- (344.06219,73.41586) -- (344.66299,73.43791) -- (345.26379,73.45964) -- (345.86458,73.48106) -- (346.46538,73.50217) -- (347.06618,73.52297) -- (347.66697,73.54348) -- (348.26777,73.56370) -- (348.86857,73.58364) -- (349.46936,73.60329) -- (350.07016,73.62267) -- (350.67096,73.64177) -- (351.27175,73.66061) -- (351.87255,73.67920) -- (352.47335,73.69752) -- (353.07414,73.71559) -- (353.67494,73.73342) -- (354.27574,73.75101) -- (354.87653,73.76835) -- (355.47733,73.78547) -- (356.07812,73.80235) -- (356.67892,73.81901) -- (357.27972,73.83545) -- (357.88051,73.85166) -- (358.48131,73.86767) -- (359.08211,73.88346) -- (359.68290,73.89905) -- (360.28370,73.91444) -- (360.88450,73.92962) -- (361.48529,73.94461) -- (362.08609,73.95941) -- (362.68689,73.97401) -- (363.28768,73.98843) -- (363.88848,74.00267) -- (364.48928,74.01672) -- (365.09007,74.03060) -- (365.69087,74.04431) -- (366.29167,74.05784) -- (366.89246,74.07121) -- (367.49326,74.08440) -- (368.09406,74.09744) -- (368.69485,74.11031) -- (369.29565,74.12303) -- (369.89645,74.13559) -- (370.49724,74.14800) -- (371.09804,74.16026);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (225.75686,50.85001) rectangle (228.05686,53.15001);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (254.59510,55.92069) rectangle (256.89510,58.22069);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (283.43333,66.30204) rectangle (285.73333,68.60204);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (312.27157,70.51319) rectangle (314.57157,72.81319);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (341.10980,72.19773) rectangle (343.40980,74.49773);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (369.94804,73.01026) rectangle (372.24804,75.31026);
\draw[draw=vteal,line width=0.7bp,line cap=round,line join=round,dash pattern=on 1bp off 1.5bp] (282.82187,104.06086) -- (283.18969,104.16638) -- (283.55751,104.26947) -- (283.92533,104.37021) -- (284.29314,104.46867) -- (284.66096,104.56493) -- (285.02878,104.65905) -- (285.39660,104.75109) -- (285.76441,104.84111) -- (286.13223,104.92918) -- (286.50005,105.01536) -- (286.86787,105.09969) -- (287.23568,105.18223) -- (287.60350,105.26304) -- (287.97132,105.34215) -- (288.33913,105.41963) -- (288.70695,105.49551) -- (289.07477,105.56984) -- (289.44259,105.64267) -- (289.81040,105.71403) -- (290.17822,105.78396) -- (290.54604,105.85251) -- (290.91386,105.91971) -- (291.28167,105.98559) -- (291.64949,106.05019) -- (292.01731,106.11355) -- (292.38513,106.17570) -- (292.75294,106.23666) -- (293.12076,106.29648) -- (293.48858,106.35517) -- (293.85640,106.41277) -- (294.22421,106.46930) -- (294.59203,106.52479) -- (294.95985,106.57928) -- (295.32766,106.63277) -- (295.69548,106.68530) -- (296.06330,106.73689) -- (296.43112,106.78756) -- (296.79893,106.83734) -- (297.16675,106.88624) -- (297.53457,106.93429) -- (297.90239,106.98151) -- (298.27020,107.02792) -- (298.63802,107.07353) -- (299.00584,107.11836) -- (299.37366,107.16244) -- (299.74147,107.20577) -- (300.10929,107.24838) -- (300.47711,107.29029) -- (300.84492,107.33150) -- (301.21274,107.37204) -- (301.58056,107.41192) -- (301.94838,107.45115) -- (302.31619,107.48974) -- (302.68401,107.52772) -- (303.05183,107.56509) -- (303.41965,107.60188) -- (303.78746,107.63808) -- (304.15528,107.67371) -- (304.52310,107.70880) -- (304.89092,107.74333) -- (305.25873,107.77734) -- (305.62655,107.81082) -- (305.99437,107.84380) -- (306.36219,107.87627) -- (306.73000,107.90826) -- (307.09782,107.93976) -- (307.46564,107.97080) -- (307.83345,108.00138) -- (308.20127,108.03150) -- (308.56909,108.06119) -- (308.93691,108.09044) -- (309.30472,108.11927) -- (309.67254,108.14768) -- (310.04036,108.17568) -- (310.40818,108.20328) -- (310.77599,108.23049) -- (311.14381,108.25731) -- (311.51163,108.28376) -- (311.87945,108.30984) -- (312.24726,108.33555) -- (312.61508,108.36091) -- (312.98290,108.38591) -- (313.35071,108.41058) -- (313.71853,108.43490) -- (314.08635,108.45890) -- (314.45417,108.48257) -- (314.82198,108.50592) -- (315.18980,108.52896) -- (315.55762,108.55169) -- (315.92544,108.57412) -- (316.29325,108.59625) -- (316.66107,108.61810) -- (317.02889,108.63965) -- (317.39671,108.66093) -- (317.76452,108.68193) -- (318.13234,108.70266) -- (318.50016,108.72312) -- (318.86798,108.74332) -- (319.23579,108.76326) -- (319.60361,108.78295) -- (319.97143,108.80240) -- (320.33924,108.82159) -- (320.70706,108.84055) -- (321.07488,108.85927) -- (321.44270,108.87776) -- (321.81051,108.89602) -- (322.17833,108.91406) -- (322.54615,108.93188) -- (322.91397,108.94948) -- (323.28178,108.96686) -- (323.64960,108.98404) -- (324.01742,109.00101) -- (324.38524,109.01777) -- (324.75305,109.03434) -- (325.12087,109.05071) -- (325.48869,109.06688) -- (325.85650,109.08286) -- (326.22432,109.09866) -- (326.59214,109.11427) -- (326.95996,109.12971) -- (327.32777,109.14496) -- (327.69559,109.16003) -- (328.06341,109.17494) -- (328.43123,109.18967) -- (328.79904,109.20423) -- (329.16686,109.21863) -- (329.53468,109.23287) -- (329.90250,109.24694) -- (330.27031,109.26086) -- (330.63813,109.27462) -- (331.00595,109.28823) -- (331.37377,109.30169) -- (331.74158,109.31500) -- (332.10940,109.32816) -- (332.47722,109.34118) -- (332.84503,109.35406) -- (333.21285,109.36680) -- (333.58067,109.37939) -- (333.94849,109.39186) -- (334.31630,109.40419) -- (334.68412,109.41638) -- (335.05194,109.42845) -- (335.41976,109.44039) -- (335.78757,109.45220) -- (336.15539,109.46388) -- (336.52321,109.47545) -- (336.89103,109.48689) -- (337.25884,109.49821) -- (337.62666,109.50942) -- (337.99448,109.52051) -- (338.36229,109.53148) -- (338.73011,109.54234) -- (339.09793,109.55309) -- (339.46575,109.56374) -- (339.83356,109.57427) -- (340.20138,109.58469) -- (340.56920,109.59501) -- (340.93702,109.60523) -- (341.30483,109.61534) -- (341.67265,109.62535) -- (342.04047,109.63527) -- (342.40829,109.64508) -- (342.77610,109.65480) -- (343.14392,109.66442) -- (343.51174,109.67394) -- (343.87956,109.68338) -- (344.24737,109.69272) -- (344.61519,109.70197) -- (344.98301,109.71113) -- (345.35082,109.72020) -- (345.71864,109.72918) -- (346.08646,109.73808) -- (346.45428,109.74690) -- (346.82209,109.75562) -- (347.18991,109.76427) -- (347.55773,109.77283) -- (347.92555,109.78132) -- (348.29336,109.78972) -- (348.66118,109.79804) -- (349.02900,109.80629) -- (349.39682,109.81446) -- (349.76463,109.82255) -- (350.13245,109.83057) -- (350.50027,109.83852) -- (350.86808,109.84639) -- (351.23590,109.85419) -- (351.60372,109.86192) -- (351.97154,109.86957) -- (352.33935,109.87716) -- (352.70717,109.88468) -- (353.07499,109.89213) -- (353.44281,109.89952) -- (353.81062,109.90683) -- (354.17844,109.91409) -- (354.54626,109.92127) -- (354.91408,109.92840) -- (355.28189,109.93546) -- (355.64971,109.94246) -- (356.01753,109.94939) -- (356.38535,109.95627) -- (356.75316,109.96308) -- (357.12098,109.96984) -- (357.48880,109.97654) -- (357.85661,109.98318) -- (358.22443,109.98976) -- (358.59225,109.99628) -- (358.96007,110.00275) -- (359.32788,110.00917) -- (359.69570,110.01552) -- (360.06352,110.02183) -- (360.43134,110.02808) -- (360.79915,110.03428) -- (361.16697,110.04042) -- (361.53479,110.04651) -- (361.90261,110.05256) -- (362.27042,110.05855) -- (362.63824,110.06449) -- (363.00606,110.07038) -- (363.37387,110.07622) -- (363.74169,110.08202) -- (364.10951,110.08777) -- (364.47733,110.09347) -- (364.84514,110.09912) -- (365.21296,110.10472) -- (365.58078,110.11029) -- (365.94860,110.11580) -- (366.31641,110.12127) -- (366.68423,110.12670) -- (367.05205,110.13208) -- (367.41987,110.13742) -- (367.78768,110.14272) -- (368.15550,110.14797) -- (368.52332,110.15318) -- (368.89114,110.15835) -- (369.25895,110.16348) -- (369.62677,110.16857) -- (369.99459,110.17362) -- (370.36240,110.17863) -- (370.73022,110.18360) -- (371.09804,110.18853);
\filldraw[draw=vteal,fill=white,line width=0.5bp] (282.82187,105.61336) -- (284.37437,104.06086) -- (282.82187,102.50836) -- (281.26937,104.06086) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (300.47711,108.84279) -- (302.02961,107.29029) -- (300.47711,105.73779) -- (298.92461,107.29029) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (318.13234,110.25516) -- (319.68484,108.70266) -- (318.13234,107.15016) -- (316.57984,108.70266) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (335.78757,111.00470) -- (337.34007,109.45220) -- (335.78757,107.89970) -- (334.23507,109.45220) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (353.44281,111.45202) -- (354.99531,109.89952) -- (353.44281,108.34702) -- (351.89031,109.89952) -- cycle;
\filldraw[draw=vteal,fill=white,line width=0.5bp] (371.09804,111.74103) -- (372.65054,110.18853) -- (371.09804,108.63603) -- (369.54554,110.18853) -- cycle;
\draw[draw=vrust,line width=0.7bp,line cap=round,line join=round,dash pattern=on 4bp off 1.5bp on 1bp off 1.5bp] (294.24404,146.17094) -- (294.56426,146.17524) -- (294.88449,146.17948) -- (295.20471,146.18366) -- (295.52494,146.18778) -- (295.84516,146.19184) -- (296.16539,146.19584) -- (296.48561,146.19978) -- (296.80584,146.20367) -- (297.12606,146.20750) -- (297.44629,146.21128) -- (297.76651,146.21501) -- (298.08674,146.21868) -- (298.40696,146.22231) -- (298.72719,146.22588) -- (299.04741,146.22940) -- (299.36764,146.23288) -- (299.68786,146.23631) -- (300.00809,146.23969) -- (300.32831,146.24303) -- (300.64854,146.24632) -- (300.96876,146.24957) -- (301.28899,146.25277) -- (301.60921,146.25594) -- (301.92944,146.25906) -- (302.24966,146.26214) -- (302.56989,146.26518) -- (302.89011,146.26818) -- (303.21034,146.27114) -- (303.53056,146.27406) -- (303.85079,146.27695) -- (304.17101,146.27980) -- (304.49124,146.28261) -- (304.81146,146.28539) -- (305.13169,146.28813) -- (305.45191,146.29084) -- (305.77214,146.29351) -- (306.09236,146.29615) -- (306.41259,146.29876) -- (306.73281,146.30134) -- (307.05304,146.30388) -- (307.37326,146.30640) -- (307.69349,146.30888) -- (308.01371,146.31133) -- (308.33394,146.31376) -- (308.65416,146.31615) -- (308.97439,146.31852) -- (309.29461,146.32085) -- (309.61484,146.32316) -- (309.93506,146.32545) -- (310.25529,146.32770) -- (310.57551,146.32993) -- (310.89574,146.33213) -- (311.21596,146.33431) -- (311.53619,146.33646) -- (311.85641,146.33859) -- (312.17664,146.34069) -- (312.49686,146.34277) -- (312.81709,146.34483) -- (313.13731,146.34686) -- (313.45754,146.34887) -- (313.77776,146.35086) -- (314.09799,146.35282) -- (314.41821,146.35476) -- (314.73844,146.35668) -- (315.05866,146.35858) -- (315.37889,146.36046) -- (315.69911,146.36232) -- (316.01934,146.36415) -- (316.33956,146.36597) -- (316.65979,146.36777) -- (316.98001,146.36955) -- (317.30024,146.37130) -- (317.62046,146.37304) -- (317.94069,146.37476) -- (318.26091,146.37647) -- (318.58114,146.37815) -- (318.90136,146.37982) -- (319.22159,146.38147) -- (319.54181,146.38310) -- (319.86204,146.38471) -- (320.18226,146.38631) -- (320.50249,146.38789) -- (320.82271,146.38946) -- (321.14294,146.39100) -- (321.46316,146.39254) -- (321.78339,146.39405) -- (322.10361,146.39555) -- (322.42384,146.39704) -- (322.74406,146.39851) -- (323.06429,146.39997) -- (323.38451,146.40141) -- (323.70474,146.40283) -- (324.02496,146.40425) -- (324.34519,146.40564) -- (324.66541,146.40703) -- (324.98564,146.40840) -- (325.30586,146.40975) -- (325.62609,146.41110) -- (325.94631,146.41243) -- (326.26654,146.41375) -- (326.58676,146.41505) -- (326.90699,146.41634) -- (327.22721,146.41762) -- (327.54744,146.41889) -- (327.86766,146.42014) -- (328.18789,146.42139) -- (328.50811,146.42262) -- (328.82834,146.42383) -- (329.14856,146.42504) -- (329.46879,146.42624) -- (329.78901,146.42742) -- (330.10924,146.42860) -- (330.42946,146.42976) -- (330.74969,146.43091) -- (331.06991,146.43205) -- (331.39014,146.43318) -- (331.71036,146.43430) -- (332.03059,146.43541) -- (332.35081,146.43651) -- (332.67104,146.43760) -- (332.99126,146.43868) -- (333.31149,146.43975) -- (333.63171,146.44081) -- (333.95194,146.44186) -- (334.27216,146.44290) -- (334.59239,146.44393) -- (334.91261,146.44495) -- (335.23284,146.44596) -- (335.55306,146.44697) -- (335.87329,146.44796) -- (336.19351,146.44895) -- (336.51374,146.44992) -- (336.83396,146.45089) -- (337.15419,146.45185) -- (337.47441,146.45280) -- (337.79464,146.45375) -- (338.11486,146.45468) -- (338.43509,146.45561) -- (338.75531,146.45653) -- (339.07554,146.45744) -- (339.39576,146.45834) -- (339.71599,146.45924) -- (340.03621,146.46013) -- (340.35644,146.46101) -- (340.67666,146.46188) -- (340.99689,146.46274) -- (341.31711,146.46360) -- (341.63734,146.46445) -- (341.95756,146.46529) -- (342.27779,146.46613) -- (342.59801,146.46696) -- (342.91824,146.46778) -- (343.23846,146.46860) -- (343.55869,146.46941) -- (343.87891,146.47021) -- (344.19914,146.47100) -- (344.51936,146.47179) -- (344.83959,146.47258) -- (345.15981,146.47335) -- (345.48004,146.47412) -- (345.80026,146.47489) -- (346.12049,146.47564) -- (346.44071,146.47639) -- (346.76094,146.47714) -- (347.08116,146.47788) -- (347.40139,146.47861) -- (347.72161,146.47934) -- (348.04184,146.48006) -- (348.36206,146.48078) -- (348.68229,146.48149) -- (349.00251,146.48219) -- (349.32274,146.48289) -- (349.64296,146.48358) -- (349.96319,146.48427) -- (350.28341,146.48495) -- (350.60364,146.48563) -- (350.92386,146.48630) -- (351.24409,146.48697) -- (351.56431,146.48763) -- (351.88454,146.48829) -- (352.20476,146.48894) -- (352.52499,146.48958) -- (352.84521,146.49023) -- (353.16544,146.49086) -- (353.48566,146.49149) -- (353.80589,146.49212) -- (354.12611,146.49274) -- (354.44634,146.49336) -- (354.76656,146.49397) -- (355.08679,146.49458) -- (355.40701,146.49518) -- (355.72724,146.49578) -- (356.04746,146.49638) -- (356.36769,146.49697) -- (356.68791,146.49755) -- (357.00814,146.49813) -- (357.32836,146.49871) -- (357.64859,146.49928) -- (357.96881,146.49985) -- (358.28904,146.50042) -- (358.60926,146.50098) -- (358.92949,146.50153) -- (359.24971,146.50208) -- (359.56994,146.50263) -- (359.89016,146.50318) -- (360.21039,146.50372) -- (360.53061,146.50425) -- (360.85084,146.50478) -- (361.17106,146.50531) -- (361.49129,146.50584) -- (361.81151,146.50636) -- (362.13174,146.50688) -- (362.45196,146.50739) -- (362.77219,146.50790) -- (363.09241,146.50841) -- (363.41264,146.50891) -- (363.73286,146.50941) -- (364.05309,146.50990) -- (364.37331,146.51039) -- (364.69354,146.51088) -- (365.01376,146.51137) -- (365.33399,146.51185) -- (365.65421,146.51233) -- (365.97444,146.51280) -- (366.29466,146.51328) -- (366.61489,146.51375) -- (366.93511,146.51421) -- (367.25534,146.51467) -- (367.57556,146.51513) -- (367.89579,146.51559) -- (368.21601,146.51604) -- (368.53624,146.51649) -- (368.85646,146.51694) -- (369.17669,146.51738) -- (369.49691,146.51782) -- (369.81714,146.51826) -- (370.13736,146.51869) -- (370.45759,146.51913) -- (370.77781,146.51955) -- (371.09804,146.51998);
\filldraw[draw=vrust,fill=white,line width=0.5bp] (294.24404,147.72344) -- (295.62404,145.02094) -- (292.86404,145.02094) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (309.61484,147.87566) -- (310.99484,145.17316) -- (308.23484,145.17316) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (324.98564,147.96090) -- (326.36564,145.25840) -- (323.60564,145.25840) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (340.35644,148.01351) -- (341.73644,145.31101) -- (338.97644,145.31101) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (355.72724,148.04828) -- (357.10724,145.34578) -- (354.34724,145.34578) -- cycle;
\filldraw[draw=vrust,fill=white,line width=0.5bp] (371.09804,148.07248) -- (372.47804,145.36998) -- (369.71804,145.36998) -- cycle;
\draw[draw=vred,line width=0.7bp,line cap=round,line join=round,dash pattern=on 6bp off 1.6bp] (297.83051,165.71711) -- (298.13579,165.71714) -- (298.44107,165.71716) -- (298.74635,165.71719) -- (299.05163,165.71722) -- (299.35692,165.71725) -- (299.66220,165.71727) -- (299.96748,165.71730) -- (300.27276,165.71732) -- (300.57804,165.71735) -- (300.88332,165.71737) -- (301.18860,165.71740) -- (301.49388,165.71742) -- (301.79917,165.71745) -- (302.10445,165.71747) -- (302.40973,165.71749) -- (302.71501,165.71752) -- (303.02029,165.71754) -- (303.32557,165.71756) -- (303.63085,165.71758) -- (303.93614,165.71761) -- (304.24142,165.71763) -- (304.54670,165.71765) -- (304.85198,165.71767) -- (305.15726,165.71769) -- (305.46254,165.71771) -- (305.76782,165.71773) -- (306.07311,165.71776) -- (306.37839,165.71778) -- (306.68367,165.71780) -- (306.98895,165.71781) -- (307.29423,165.71783) -- (307.59951,165.71785) -- (307.90479,165.71787) -- (308.21008,165.71789) -- (308.51536,165.71791) -- (308.82064,165.71793) -- (309.12592,165.71795) -- (309.43120,165.71797) -- (309.73648,165.71798) -- (310.04176,165.71800) -- (310.34704,165.71802) -- (310.65233,165.71804) -- (310.95761,165.71805) -- (311.26289,165.71807) -- (311.56817,165.71809) -- (311.87345,165.71810) -- (312.17873,165.71812) -- (312.48401,165.71814) -- (312.78930,165.71815) -- (313.09458,165.71817) -- (313.39986,165.71818) -- (313.70514,165.71820) -- (314.01042,165.71821) -- (314.31570,165.71823) -- (314.62098,165.71824) -- (314.92627,165.71826) -- (315.23155,165.71827) -- (315.53683,165.71829) -- (315.84211,165.71830) -- (316.14739,165.71832) -- (316.45267,165.71833) -- (316.75795,165.71834) -- (317.06324,165.71836) -- (317.36852,165.71837) -- (317.67380,165.71839) -- (317.97908,165.71840) -- (318.28436,165.71841) -- (318.58964,165.71843) -- (318.89492,165.71844) -- (319.20020,165.71845) -- (319.50549,165.71846) -- (319.81077,165.71848) -- (320.11605,165.71849) -- (320.42133,165.71850) -- (320.72661,165.71851) -- (321.03189,165.71853) -- (321.33717,165.71854) -- (321.64246,165.71855) -- (321.94774,165.71856) -- (322.25302,165.71857) -- (322.55830,165.71859) -- (322.86358,165.71860) -- (323.16886,165.71861) -- (323.47414,165.71862) -- (323.77943,165.71863) -- (324.08471,165.71864) -- (324.38999,165.71865) -- (324.69527,165.71866) -- (325.00055,165.71868) -- (325.30583,165.71869) -- (325.61111,165.71870) -- (325.91640,165.71871) -- (326.22168,165.71872) -- (326.52696,165.71873) -- (326.83224,165.71874) -- (327.13752,165.71875) -- (327.44280,165.71876) -- (327.74808,165.71877) -- (328.05336,165.71878) -- (328.35865,165.71879) -- (328.66393,165.71880) -- (328.96921,165.71881) -- (329.27449,165.71882) -- (329.57977,165.71883) -- (329.88505,165.71884) -- (330.19033,165.71884) -- (330.49562,165.71885) -- (330.80090,165.71886) -- (331.10618,165.71887) -- (331.41146,165.71888) -- (331.71674,165.71889) -- (332.02202,165.71890) -- (332.32730,165.71891) -- (332.63259,165.71892) -- (332.93787,165.71892) -- (333.24315,165.71893) -- (333.54843,165.71894) -- (333.85371,165.71895) -- (334.15899,165.71896) -- (334.46427,165.71897) -- (334.76956,165.71897) -- (335.07484,165.71898) -- (335.38012,165.71899) -- (335.68540,165.71900) -- (335.99068,165.71901) -- (336.29596,165.71901) -- (336.60124,165.71902) -- (336.90652,165.71903) -- (337.21181,165.71904) -- (337.51709,165.71904) -- (337.82237,165.71905) -- (338.12765,165.71906) -- (338.43293,165.71907) -- (338.73821,165.71907) -- (339.04349,165.71908) -- (339.34878,165.71909) -- (339.65406,165.71910) -- (339.95934,165.71910) -- (340.26462,165.71911) -- (340.56990,165.71912) -- (340.87518,165.71912) -- (341.18046,165.71913) -- (341.48575,165.71914) -- (341.79103,165.71914) -- (342.09631,165.71915) -- (342.40159,165.71916) -- (342.70687,165.71916) -- (343.01215,165.71917) -- (343.31743,165.71918) -- (343.62272,165.71918) -- (343.92800,165.71919) -- (344.23328,165.71920) -- (344.53856,165.71920) -- (344.84384,165.71921) -- (345.14912,165.71921) -- (345.45440,165.71922) -- (345.75968,165.71923) -- (346.06497,165.71923) -- (346.37025,165.71924) -- (346.67553,165.71924) -- (346.98081,165.71925) -- (347.28609,165.71926) -- (347.59137,165.71926) -- (347.89665,165.71927) -- (348.20194,165.71927) -- (348.50722,165.71928) -- (348.81250,165.71928) -- (349.11778,165.71929) -- (349.42306,165.71930) -- (349.72834,165.71930) -- (350.03362,165.71931) -- (350.33891,165.71931) -- (350.64419,165.71932) -- (350.94947,165.71932) -- (351.25475,165.71933) -- (351.56003,165.71933) -- (351.86531,165.71934) -- (352.17059,165.71934) -- (352.47588,165.71935) -- (352.78116,165.71935) -- (353.08644,165.71936) -- (353.39172,165.71936) -- (353.69700,165.71937) -- (354.00228,165.71937) -- (354.30756,165.71938) -- (354.61284,165.71938) -- (354.91813,165.71939) -- (355.22341,165.71939) -- (355.52869,165.71940) -- (355.83397,165.71940) -- (356.13925,165.71941) -- (356.44453,165.71941) -- (356.74981,165.71942) -- (357.05510,165.71942) -- (357.36038,165.71943) -- (357.66566,165.71943) -- (357.97094,165.71944) -- (358.27622,165.71944) -- (358.58150,165.71945) -- (358.88678,165.71945) -- (359.19207,165.71945) -- (359.49735,165.71946) -- (359.80263,165.71946) -- (360.10791,165.71947) -- (360.41319,165.71947) -- (360.71847,165.71948) -- (361.02375,165.71948) -- (361.32904,165.71948) -- (361.63432,165.71949) -- (361.93960,165.71949) -- (362.24488,165.71950) -- (362.55016,165.71950) -- (362.85544,165.71950) -- (363.16072,165.71951) -- (363.46600,165.71951) -- (363.77129,165.71952) -- (364.07657,165.71952) -- (364.38185,165.71952) -- (364.68713,165.71953) -- (364.99241,165.71953) -- (365.29769,165.71954) -- (365.60297,165.71954) -- (365.90826,165.71954) -- (366.21354,165.71955) -- (366.51882,165.71955) -- (366.82410,165.71956) -- (367.12938,165.71956) -- (367.43466,165.71956) -- (367.73994,165.71957) -- (368.04523,165.71957) -- (368.35051,165.71957) -- (368.65579,165.71958) -- (368.96107,165.71958) -- (369.26635,165.71958) -- (369.57163,165.71959) -- (369.87691,165.71959) -- (370.18220,165.71959) -- (370.48748,165.71960) -- (370.79276,165.71960) -- (371.09804,165.71961);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (296.68051,164.56711) -- (298.98051,166.86711);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (296.68051,166.86711) -- (298.98051,164.56711);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (311.33401,164.56814) -- (313.63401,166.86814);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (311.33401,166.86814) -- (313.63401,164.56814);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (325.98752,164.56875) -- (328.28752,166.86875);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (325.98752,166.86875) -- (328.28752,164.56875);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (340.64103,164.56914) -- (342.94103,166.86914);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (340.64103,166.86914) -- (342.94103,164.56914);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (355.29453,164.56941) -- (357.59453,166.86941);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (355.29453,166.86941) -- (357.59453,164.56941);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (369.94804,164.56961) -- (372.24804,166.86961);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (369.94804,166.86961) -- (372.24804,164.56961);
\node[anchor=center,text=black,font=\fontsize{8}{10}\selectfont] at (197.15950,15.00000) {Lines from formulas\qquad Symbols from direct minimization};
\draw[draw=vgray,line width=0.7bp,line cap=round,line join=round] (25.00000,3.00000) -- (39.00000,3.00000);
\filldraw[draw=vgray,fill=white,line width=0.5bp] (32.00000,3.00000) circle[radius=1.1bp];
\node[anchor=west,text=black,font=\fontsize{8}{10}\selectfont] at (43.00000,3.00000) {$\sigma=0.25$};
\draw[draw=vblue,line width=0.7bp,line cap=round,line join=round,dash pattern=on 3bp off 1.8bp] (99.00000,3.00000) -- (113.00000,3.00000);
\filldraw[draw=vblue,fill=white,line width=0.5bp] (104.90000,1.90000) rectangle (107.10000,4.10000);
\node[anchor=west,text=black,font=\fontsize{8}{10}\selectfont] at (117.00000,3.00000) {$\sigma=0.5$};
\draw[draw=vteal,line width=0.7bp,line cap=round,line join=round,dash pattern=on 1bp off 1.5bp] (177.00000,3.00000) -- (191.00000,3.00000);
\filldraw[draw=vteal,fill=white,line width=0.5bp] (184.00000,4.48500) -- (185.48500,3.00000) -- (184.00000,1.51500) -- (182.51500,3.00000) -- cycle;
\node[anchor=west,text=black,font=\fontsize{8}{10}\selectfont] at (195.00000,3.00000) {$\sigma=1$};
\draw[draw=vrust,line width=0.7bp,line cap=round,line join=round,dash pattern=on 4bp off 1.5bp on 1bp off 1.5bp] (253.00000,3.00000) -- (267.00000,3.00000);
\filldraw[draw=vrust,fill=white,line width=0.5bp] (260.00000,4.48500) -- (261.32000,1.90000) -- (258.68000,1.90000) -- cycle;
\node[anchor=west,text=black,font=\fontsize{8}{10}\selectfont] at (271.00000,3.00000) {$\sigma=2$};
\draw[draw=vred,line width=0.7bp,line cap=round,line join=round,dash pattern=on 6bp off 1.6bp] (328.00000,3.00000) -- (342.00000,3.00000);
\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (333.90000,1.90000) -- (336.10000,4.10000);\draw[draw=vred,line width=0.5bp,line cap=round,line join=round] (333.90000,4.10000) -- (336.10000,1.90000);
\node[anchor=west,text=black,font=\fontsize{8}{10}\selectfont] at (346.00000,3.00000) {$\sigma=5$};
\end{pgfinterruptboundingbox}
\path[use as bounding box] (0,-6) rectangle (394.319,207);
\end{tikzpicture}%
\endgroup%

